Circuit Relations for Real Stabilizers: Towards TOF+H

The real stabilizer fragment of quantum mechanics was shown to have a complete axiomatization in terms of the angle-free fragment of the ZX-calculus. This fragment of the ZX-calculus---although abstractly elegant---is stated in terms of identities, such as spider fusion which generally do not have interpretations as circuit transformations. We complete the category CNOT generated by the controlled not gate and the computational ancillary bits, presented by circuit relations, to the real stabilizer fragment of quantum mechanics. This is performed first, by adding the Hadamard gate and the scalar sqrt 2 as generators. We then construct translations to and from the angle-free fragment of the ZX-calculus, showing that they are inverses. We then discuss how this could potentially lead to a complete axiomatization, in terms of circuit relations, for the approximately universal fragment of quantum mechanics generated by the Toffoli gate, Hadamard gate and computational ancillary bits.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (3, -0) {};
		\node [style=rn] (1) at (5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
  \hspace*{1cm}
  \onein := 
   \begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (3, -0) {};
		\node [style=rn] (1) at (5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace*{1cm}  
   \cnot := 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3, -0) {};
		\node [style=rn] (1) at (3, 1) {};
		\node [style=rn] (2) at (5, 1) {};
		\node [style=rn] (3) at (5, -0) {};
		\node [style=oplus] (4) at (4, -0) {};
		\node [style=dot] (5) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (0);
		\draw (5) to (4);
		\draw (5) to (2);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 3) {};
		\node [style=nothing] (1) at (0, 2.5) {};
		\node [style=dot] (2) at (0.5000001, 2.5) {};
		\node [style=oplus] (3) at (0.5, 3) {};
		\node [style=nothing] (4) at (1, 2.5) {};
		\node [style=nothing] (5) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (0);
		\draw (2) to (4);
		\draw (5) to (3);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-0.25, 1.5) {};
		\node [style=nothing] (1) at (-0.25, 2.5) {};
		\node [style=dot] (2) at (0.5000001, 2.5) {};
		\node [style=oplus] (3) at (0.5000001, 2) {};
		\node [style=nothing] (4) at (1.25, 2.5) {};
		\node [style=nothing] (5) at (1.25, 1.5) {};
		\node [style=nothing] (6) at (-0.25, 2) {};
		\node [style=nothing] (7) at (0.5000001, 1.5) {};
		\node [style=nothing] (8) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [in=0, out=180, looseness=1.00] (3) to (0);
		\draw (3) to (2);
		\draw [in=180, out=0, looseness=1.00] (6) to (7);
		\draw (2) to (4);
		\draw [in=0, out=180, looseness=1.00] (5) to (3);
		\draw [in=180, out=0, looseness=1.00] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace*{.5cm}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.25, 3) {};
		\node [style=nothing] (1) at (0.25, 2.5) {};
		\node [style=oplus] (2) at (0.5000001, 2.5) {};
		\node [style=dot] (3) at (0.5, 3) {};
		\node [style=nothing] (4) at (0.75, 2.5) {};
		\node [style=nothing] (5) at (0.75, 3) {};
		\node [style=nothing] (6) at (1.75, 3) {};
		\node [style=nothing] (7) at (1.75, 2.5) {};
		\node [style=nothing] (8) at (-0.75, 3) {};
		\node [style=nothing] (9) at (-0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (0);
		\draw (2) to (4);
		\draw (5) to (3);
		\draw (3) to (2);
		\draw [style=simple, in=0, out=180, looseness=1.00] (6) to (4);
		\draw [style=simple, in=180, out=0, looseness=1.00] (5) to (7);
		\draw [style=simple, in=0, out=180, looseness=1.00] (0) to (9);
		\draw [style=simple, in=180, out=0, looseness=1.00] (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=nothing] (0) at (0, 0) {};
							\node [style=nothing] (1) at (0, .5) {};
							\node [style=oplus] (2) at (.5, 0) {};
							\node [style=dot] (3) at (.5, .5) {};
							\node [style=dot] (4) at (1, 0) {};
							\node [style=oplus] (5) at (1, .5) {};
							\node [style=oplus] (6) at (1.5, 0) {};
							\node [style=dot] (7) at (1.5, .5) {};
							\node [style=nothing] (8) at (2, 0) {};
							\node [style=nothing] (9) at (2, .5) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (8);
							\draw [style=simple] (1) to (9);
							\draw [style=simple] (2) to (3);
							\draw [style=simple] (4) to (5);
							\draw [style=simple] (6) to (7);
							\end{pgfonlayer}
							\end{tikzpicture}
							=
							\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (1, 0.5000002) {};
		\node [style=nothing] (3) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1) to (3);
		\draw [in=180, out=0, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}$}

						\item
						\label{CNOT.2}
						\hfil{
							$
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=nothing] (0) at (0, 0) {};
							\node [style=nothing] (1) at (0, .5) {};
							\node [style=oplus] (2) at (.5, 0) {};
							\node [style=dot] (3) at (.5, .5) {};
							\node [style=oplus] (6) at (1, 0) {};
							\node [style=dot] (7) at (1, .5) {};
							\node [style=nothing] (8) at (1.5, 0) {};
							\node [style=nothing] (9) at (1.5, .5) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (8);
							\draw [style=simple] (1) to (9);
							\draw [style=simple] (2) to (3);
							\draw [style=simple] (6) to (7);
							\end{pgfonlayer}
							\end{tikzpicture}
							=
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=nothing] (0) at (0, 0) {};
							\node [style=nothing] (1) at (0, .5) {};
							\node [style=nothing] (3) at (1.5, 0) {};
							\node [style=nothing] (4) at (1.5, .5) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (3);
							\draw [style=simple] (1) to (4);
							\end{pgfonlayer}
							\end{tikzpicture}
							$}
						
						\item
						\label{CNOT.3}
						\hfil{
							$
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=nothing] (0) at (0, 1) {};
							\node [style=nothing] (1) at (0, .5) {};
							\node [style=nothing] (2) at (0, 0) {};
							\node [style=oplus] (3) at (.75, 1) {};
							\node [style=dot] (4) at (.75, .5) {};
							\node [style=dot] (5) at (1.25, .5) {};
							\node [style=oplus] (6) at (1.25, 0) {};
							\node [style=nothing] (7) at (2, 1) {};
							\node [style=nothing] (8) at (2, .5) {};
							\node [style=nothing] (9) at (2, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (7);
							\draw [style=simple] (1) to (8);
							\draw [style=simple] (2) to (9);
							\draw [style=simple] (3) to (4);
							\draw [style=simple] (5) to (6);
							\end{pgfonlayer}
							\end{tikzpicture}
							=
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=nothing] (0) at (0, 1) {};
							\node [style=nothing] (1) at (0, .5) {};
							\node [style=nothing] (2) at (0, 0) {};
							\node [style=oplus] (3) at (1.25, 1) {};
							\node [style=dot] (4) at (1.25, .5) {};
							\node [style=dot] (5) at (.75, .5) {};
							\node [style=oplus] (6) at (.75, 0) {};
							\node [style=nothing] (7) at (2, 1) {};
							\node [style=nothing] (8) at (2, .5) {};
							\node [style=nothing] (9) at (2, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (7);
							\draw [style=simple] (1) to (8);
							\draw [style=simple] (2) to (9);
							\draw [style=simple] (3) to (4);
							\draw [style=simple] (5) to (6);
							\end{pgfonlayer}
							\end{tikzpicture}
							$}
						
						\item 
						\label{CNOT.4}
						\hfil$
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=onein] (0) at (0, .5) {};
							\node [style=nothing] (1) at (0, 0) {};
							\node [style=dot] (2) at (.5, .5) {};
							\node [style=oplus] (3) at (.5, 0) {};
							\node [style=nothing] (4) at (1, .5) {};
							\node [style=nothing] (5) at (1, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (4);
							\draw [style=simple] (1) to (5);
							\draw [style=simple] (2) to (3);
							\end{pgfonlayer}
							\end{tikzpicture}
							=
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=onein] (0) at (0, .5) {};
							\node [style=nothing] (1) at (0, 0) {};
							\node [style=dot] (2) at (.5, .5) {};
							\node [style=oplus] (3) at (.5, 0) {};
							\node [style=oneout] (4) at (1, .5) {};
							\node [style=nothing] (5) at (2, 0) {};
							\node [style=onein] (6) at (1.5, .5) {};
							\node [style=nothing] (7) at (2, 0.5) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (4);
							\draw [style=simple] (1) to (5);
							\draw [style=simple] (2) to (3);
							\draw [style=simple] (6) to (7);
							\end{pgfonlayer}
							\end{tikzpicture}
							$
							
							\hspace*{1.15cm}\hfil
							$
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=nothing] (0) at (0, .5) {};
							\node [style=nothing] (1) at (0, 0) {};
							\node [style=dot] (2) at (.5, .5) {};
							\node [style=oplus] (3) at (.5, 0) {};
							\node [style=oneout] (4) at (1, .5) {};
							\node [style=nothing] (5) at (1, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (4);
							\draw [style=simple] (1) to (5);
							\draw [style=simple] (2) to (3);
							\end{pgfonlayer}
							\end{tikzpicture}
							=
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=oneout] (0) at (2, .5) {};
							\node [style=nothing] (1) at (2, 0) {};
							\node [style=dot] (2) at (1.5, .5) {};
							\node [style=oplus] (3) at (1.5, 0) {};
							\node [style=onein] (4) at (1, .5) {};
							\node [style=nothing] (5) at (0, 0) {};
							\node [style=oneout] (6) at (.5, .5) {};
							\node [style=nothing] (7) at (0, 0.5) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (4);
							\draw [style=simple] (1) to (5);
							\draw [style=simple] (2) to (3);
							\draw [style=simple] (6) to (7);
							\end{pgfonlayer}
							\end{tikzpicture}
							$
						
						\item 
						\label{CNOT.5}
						\hfil{
							$
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=nothing] (0) at (0, 1) {};
							\node [style=nothing] (1) at (0, .5) {};
							\node [style=nothing] (2) at (0, 0) {};
							\node [style=dot] (3) at (.75, 1) {};
							\node [style=oplus] (4) at (.75, .5) {};
							\node [style=oplus] (5) at (1.25, .5) {};
							\node [style=dot] (6) at (1.25, 0) {};
							\node [style=nothing] (7) at (2, 1) {};
							\node [style=nothing] (8) at (2, .5) {};
							\node [style=nothing] (9) at (2, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (7);
							\draw [style=simple] (1) to (8);
							\draw [style=simple] (2) to (9);
							\draw [style=simple] (3) to (4);
							\draw [style=simple] (5) to (6);
							\end{pgfonlayer}
							\end{tikzpicture}
							=
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=nothing] (0) at (0, 1) {};
							\node [style=nothing] (1) at (0, .5) {};
							\node [style=nothing] (2) at (0, 0) {};
							\node [style=dot] (3) at (1.25, 1) {};
							\node [style=oplus] (4) at (1.25, .5) {};
							\node [style=oplus] (5) at (.75, .5) {};
							\node [style=dot] (6) at (.75, 0) {};
							\node [style=nothing] (7) at (2, 1) {};
							\node [style=nothing] (8) at (2, .5) {};
							\node [style=nothing] (9) at (2, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (7);
							\draw [style=simple] (1) to (8);
							\draw [style=simple] (2) to (9);
							\draw [style=simple] (3) to (4);
							\draw [style=simple] (5) to (6);
							\end{pgfonlayer}
							\end{tikzpicture}
							$}
						
						\item 
						\label{CNOT.6}
						\hfil{
							$
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=onein] (0) at (0, 0) {};
							\node [style=oneout] (1) at (1, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (1);
							\end{pgfonlayer}
							\end{tikzpicture}
							=
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=rn] (0) at (0, 0) {};
							\node [style=rn] (1) at (1, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\end{pgfonlayer}
							\end{tikzpicture}
							$}
						
						\item 
						\label{CNOT.7}
							\hfil$
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=onein] (0) at (0, 1) {};
							\node [style=onein] (1) at (0, .5) {};
							\node [style=nothing] (2) at (0, 0) {};
							\node [style=dot] (3) at (.5, 1) {};
							\node [style=oplus] (4) at (.5, .5) {};
							\node [style=dot] (5) at (1, .5) {};
							\node [style=oplus] (6) at (1, 0) {};
							\node [style=oneout] (7) at (1, 1) {};
							\node [style=nothing] (8) at (1.5, .5) {};
							\node [style=nothing] (9) at (1.5, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (7);
							\draw [style=simple] (1) to (8);
							\draw [style=simple] (2) to (9);
							\draw [style=simple] (3) to (4);
							\draw [style=simple] (5) to (6);
							\end{pgfonlayer}
							\end{tikzpicture}
							=
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=onein] (0) at (0, 1) {};
							\node [style=onein] (1) at (0, .5) {};
							\node [style=nothing] (2) at (0, 0) {};
							\node [style=dot] (3) at (.5, 1) {};
							\node [style=oplus] (4) at (.5, .5) {};
							\node [style=oneout] (7) at (1, 1) {};
							\node [style=nothing] (8) at (1.5, .5) {};
							\node [style=nothing] (9) at (1.5, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (7);
							\draw [style=simple] (1) to (8);
							\draw [style=simple] (2) to (9);
							\draw [style=simple] (3) to (4);
							\end{pgfonlayer}
							\end{tikzpicture}
							$
							
							\hspace*{1.15cm}\hfil
							$
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=oneout] (0) at (1.5, 1) {};
							\node [style=oneout] (1) at (1.5, .5) {};
							\node [style=nothing] (2) at (1.5, 0) {};
							\node [style=dot] (3) at (1, 1) {};
							\node [style=oplus] (4) at (1, .5) {};
							\node [style=dot] (5) at (.5, .5) {};
							\node [style=oplus] (6) at (.5, 0) {};
							\node [style=onein] (7) at (.5, 1) {};
							\node [style=nothing] (8) at (0, .5) {};
							\node [style=nothing] (9) at (0, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (7);
							\draw [style=simple] (1) to (8);
							\draw [style=simple] (2) to (9);
							\draw [style=simple] (3) to (4);
							\draw [style=simple] (5) to (6);
							\end{pgfonlayer}
							\end{tikzpicture}
							=
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=oneout] (0) at (1.5, 1) {};
							\node [style=oneout] (1) at (1.5, .5) {};
							\node [style=nothing] (2) at (1.5, 0) {};
							\node [style=dot] (3) at (1, 1) {};
							\node [style=oplus] (4) at (1, .5) {};
							\node [style=onein] (7) at (.5, 1) {};
							\node [style=nothing] (8) at (0, .5) {};
							\node [style=nothing] (9) at (0, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (7);
							\draw [style=simple] (1) to (8);
							\draw [style=simple] (2) to (9);
							\draw [style=simple] (3) to (4);
							\end{pgfonlayer}
							\end{tikzpicture}
							$
						
						\item 
						\label{CNOT.8}
						\hfil{
							$
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=nothing] (0) at (0, 1) {};
							\node [style=nothing] (1) at (0, .5) {};
							\node [style=nothing] (2) at (0, 0) {};
							\node [style=dot] (3) at (.5, 1) {};
							\node [style=oplus] (4) at (.5, .5) {};
							\node [style=dot] (5) at (1, .5) {};
							\node [style=oplus] (6) at (1, 0) {};
							\node [style=dot] (7) at (1.5, 1) {};
							\node [style=oplus] (8) at (1.5, .5) {};
							\node [style=nothing] (9) at (2, 1) {};
							\node [style=nothing] (10) at (2, .5) {};
							\node [style=nothing] (11) at (2, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (9);
							\draw [style=simple] (1) to (10);
							\draw [style=simple] (2) to (11);
							\draw [style=simple] (3) to (4);
							\draw [style=simple] (5) to (6);
							\draw [style=simple] (7) to (8);
							\end{pgfonlayer}
							\end{tikzpicture}
							=
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=nothing] (0) at (0, 1) {};
							\node [style=nothing] (1) at (0, .5) {};
							\node [style=nothing] (2) at (0, 0) {};
							\node [style=dot] (5) at (.5, .5) {};
							\node [style=oplus] (6) at (.5, 0) {};
							\node [style=dot] (7) at (1, 1) {};
							\node [style=oplus] (8) at (1, 0) {};
							\node [style=nothing] (9) at (1.5, 1) {};
							\node [style=nothing] (10) at (1.5, .5) {};
							\node [style=nothing] (11) at (1.5, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (9);
							\draw [style=simple] (1) to (10);
							\draw [style=simple] (2) to (11);
							\draw [style=simple] (5) to (6);
							\draw [style=simple] (7) to (8);
							\end{pgfonlayer}
							\end{tikzpicture}
							$}
						
						\item 
						\label{CNOT.9}
						\hfil{
							$
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=onein] (0) at (0, 1) {};
							\node [style=onein] (1) at (0, .5) {};
							\node [style=nothing] (2) at (0, 0) {};
							\node [style=dot] (3) at (.5, 1) {};
							\node [style=oplus] (4) at (.5, .5) {};
							\node [style=oneout] (7) at (1, 1) {};
							\node [style=oneout] (8) at (1, .5) {};
							\node [style=nothing] (9) at (1, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (7);
							\draw [style=simple] (1) to (8);
							\draw [style=simple] (2) to (9);
							\draw [style=simple] (3) to (4);
							\end{pgfonlayer}
							\end{tikzpicture}
							=
							\begin{tikzpicture}
							\begin{pgfonlayer}{nodelayer}
							\node [style=onein] (0) at (0, 1) {};
							\node [style=onein] (1) at (0, .5) {};
							\node [style=nothing] (2) at (0, 0) {};
							\node [style=dot] (3) at (1, 1) {};
							\node [style=oplus] (4) at (1, .5) {};
							\node [style=oneout] (7) at (2, 1) {};
							\node [style=oneout] (8) at (2, .5) {};
							\node [style=nothing] (9) at (2, 0) {};
							\node [style=oneout] (10) at (0.75, 0) {};
							\node [style=onein] (11) at (1.25, 0) {};
							\end{pgfonlayer}
							\begin{pgfonlayer}{edgelayer}
							\draw [style=simple] (0) to (7);
							\draw [style=simple] (1) to (8);
							\draw [style=simple] (2) to (10);
							\draw [style=simple] (11) to (9);
							\draw [style=simple] (3) to (4);
							\end{pgfonlayer}
							\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (1, 3) {};
		\node [style=oplus] (2) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (2);
		\draw [style=simple] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (1, 3) {};
		\node [style=oplus] (2) at (0.5, 3) {};
		\node [style=onein] (3) at (0, 3.5) {};
		\node [style=oneout] (4) at (1, 3.5) {};
		\node [style=dot] (5) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (2);
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace*{.5cm}
\zeroin=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, 3) {};
		\node [style=none] (1) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 3) {};
		\node [style=none] (1) at (1, 3) {};
		\node [style=oplus] (2) at (0.5, 3) {};
		\node [style=onein] (3) at (0, 3.5) {};
		\node [style=oneout] (4) at (1, 3.5) {};
		\node [style=dot] (5) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (2);
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace*{.5cm}
\zeroout=
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, 3) {};
		\node [style=none] (1) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 3) {};
		\node [style=none] (1) at (1, 3) {};
		\node [style=oplus] (2) at (0.5, 3) {};
		\node [style=onein] (3) at (0, 3.5) {};
		\node [style=oneout] (4) at (1, 3.5) {};
		\node [style=dot] (5) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (2);
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=fanout] (1) at (1, 3) {};
		\node [style=none] (2) at (2, 3.5) {};
		\node [style=none] (3) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-34, out=180, looseness=1.00] (3.center) to (1);
		\draw [style=simple] (1) to (0.center);
		\draw [style=simple, in=180, out=34, looseness=1.00] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (1, 3) {};
		\node [style=none] (2) at (1, 2.5) {};
		\node [style=dot] (3) at (0.5, 3) {};
		\node [style=zeroin] (4) at (0, 2.5) {};
		\node [style=oplus] (5) at (0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (0.center) to (3);
		\draw [style=simple] (3) to (1.center);
		\draw [style=simple] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace*{.5cm}
\text{and}
\hspace*{.5cm}
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=fanout] (1) at (1, 3) {};
		\node [style=none] (2) at (2, 3.5) {};
		\node [style=none] (3) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-34, out=180, looseness=1.00] (3.center) to (1);
		\draw [style=simple] (1) to (0.center);
		\draw [style=simple, in=180, out=34, looseness=1.00] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (1, 3) {};
		\node [style=none] (2) at (1, 2.5) {};
		\node [style=dot] (3) at (0.5, 3) {};
		\node [style=zeroin] (4) at (0, 2.5) {};
		\node [style=oplus] (5) at (0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (0.center) to (3);
		\draw [style=simple] (3) to (1.center);
		\draw [style=simple] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=h] (2) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \hspace*{1cm} 
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.75, -0) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=h] (1) at (1, -0) {};
		\node [style=h] (2) at (2, -0) {};
		\node [style=rn] (3) at (3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=rn] (1) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
$

\item[{[H.F]}]
\namedlabel{cnoth:H.F}{\bf [H.F]}

\hfil$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0.5) {};
		\node [style=rn] (1) at (3, -0.5) {};
		\node [style=oplus] (2) at (2, -0.5) {};
		\node [style=h] (3) at (2.5, -0.5) {};
		\node [style=h] (4) at (1.5, -0.5) {};
		\node [style=h] (5) at (1.5, -1) {};
		\node [style=dot] (6) at (2, -1) {};
		\node [style=h] (7) at (2.5, -1) {};
		\node [style=rn] (8) at (3, -1) {};
		\node [style=rn] (9) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (9) to (5);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=rn] (1) at (1.5, 0) {};
		\node [style=oplus] (2) at (1, -0.5) {};
		\node [style=dot] (3) at (1, 0) {};
		\node [style=rn] (4) at (1.5, -0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
$

\item[{[H.L]}]
\namedlabel{cnoth:H.L'}{\bf [H.L]}

\hfil$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (5) at (-1.25, -1.5) {};
		\node [style=zeroout] (6) at (3.25, -1.5) {};
		\node [style=rn] (7) at (3.25, -1) {};
		\node [style=rn] (8) at (-1.25, -1) {};
		\node [style=h] (11) at (1, -1.5) {};
		\node [style=h] (12) at (-0.5, -1.5) {};
		\node [style=h] (13) at (2.5, -1.5) {};
		\node [style=dot] (14) at (0.25, -1.5) {};
		\node [style=dot] (15) at (1.75, -1.5) {};
		\node [style=oplus] (16) at (0.25, -1) {};
		\node [style=oplus] (17) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16);
		\draw (16) to (14);
		\draw (17) to (15);
		\draw (15) to (14);
		\draw (7) to (17);
		\draw (16) to (8);
		\draw (5) to (12);
		\draw (12) to (14);
		\draw (15) to (13);
		\draw (13) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=rn] (1) at (2, 0) {};
		\node [style=oplus] (2) at (1, 0) {};
		\node [style=zeroin] (3) at (0, -0.5) {};
		\node [style=zeroout] (4) at (2, -0.5) {};
		\node [style=h] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
$

\item[{[H.Z]}]
\namedlabel{cnoth:H.Z'}{\bf [H.Z]}
\hfil
\vspace*{.8cm}
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0.25, 0.5) {};
		\node [style=zeroout] (1) at (1.25, 0.5) {};
		\node [style=map] (2) at (-1, 0.5) {$\sqrt 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
	=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0.25, 0.5) {};
		\node [style=zeroout] (1) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
$

\item[{[H.S]}]
\namedlabel{cnoth:H.S}{\bf [H.S]}
\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\sqrt{2}$};
		\node [style=zeroin] (1) at (1.5, -0) {};
		\node [style=zeroout] (2) at (3.5, -0) {};
		\node [style=h] (3) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.25, 0) {$1/\sqrt{2}$};
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, 0) {};
		\node [style=zeroout] (1) at (1, 0) {};
		\node [style=h] (2) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=h] (0) at (1, -1) {};
		\node [style=dot] (1) at (0.25, -1) {};
		\node [style=dot] (2) at (1.75, -1) {};
		\node [style=oplus] (3) at (0.25, -1.5) {};
		\node [style=oplus] (4) at (1.75, -1.5) {};
		\node [style=zeroin] (5) at (-0.5, -1.5) {};
		\node [style=zeroout] (6) at (2.5, -1.5) {};
		\node [style=rn] (7) at (3.25, -1) {};
		\node [style=rn] (8) at (-1.25, -1) {};
		\node [style=h] (9) at (2.5, -1) {};
		\node [style=h] (10) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (6) to (4);
		\draw (4) to (3);
		\draw (3) to (5);
		\draw (3) to (1);
		\draw (4) to (2);
		\draw (7) to (9);
		\draw (9) to (2);
		\draw (1) to (10);
		\draw (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=rn] (1) at (2, 0) {};
		\node [style=oplus] (2) at (1, 0) {};
		\node [style=zeroin] (3) at (0, -0.5) {};
		\node [style=zeroout] (4) at (2, -0.5) {};
		\node [style=h] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
$
\end{description}

\end{lemma}
\begin{proof}
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=h] (0) at (1, -0.5) {};
		\node [style=rn] (7) at (4, -1) {};
		\node [style=rn] (8) at (-2, -1) {};
		\node [style=fanout] (9) at (0, -1) {};
		\node [style=fanin] (10) at (2, -1) {};
		\node [style=h] (11) at (3, -1) {};
		\node [style=h] (12) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw [in=-180, out=30] (9) to (0);
		\draw [in=150, out=0] (0) to (10);
		\draw (10) to (7);
		\draw [in=330, out=210, looseness=1.25] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=h] (0) at (1, -1) {};
		\node [style=rn] (7) at (4, -0.5) {};
		\node [style=rn] (8) at (-2, -0.5) {};
		\node [style=fanout] (9) at (0, -0.5) {};
		\node [style=fanin] (10) at (2, -0.5) {};
		\node [style=h] (11) at (3, -0.5) {};
		\node [style=h] (12) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw [in=180, out=-30] (9) to (0);
		\draw [in=-150, out=0] (0) to (10);
		\draw (10) to (7);
		\draw [in=-330, out=-210, looseness=1.25] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture} & \text{$\Delta$ is commutative}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (7) at (4, -0.5) {};
		\node [style=rn] (8) at (-2, -0.5) {};
		\node [style=dot] (9) at (0, -0.5) {};
		\node [style=dot] (10) at (2, -0.5) {};
		\node [style=h] (11) at (1, -1.5) {};
		\node [style=oplus] (12) at (0, -1.5) {};
		\node [style=oplus] (13) at (2, -1.5) {};
		\node [style=zeroin] (14) at (-1, -1.5) {};
		\node [style=zeroout] (15) at (3, -1.5) {};
		\node [style=h] (16) at (3, -0.5) {};
		\node [style=h] (17) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (10) to (7);
		\draw (10) to (9);
		\draw (14) to (12);
		\draw (12) to (9);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (13) to (10);
		\draw (13) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
 \\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (7) at (4, -0.5) {};
		\node [style=rn] (8) at (-2, -0.5) {};
		\node [style=h] (11) at (1, -1.5) {};
		\node [style=zeroin] (14) at (-1.75, -1.5) {};
		\node [style=dot] (16) at (0, -1.5) {};
		\node [style=dot] (17) at (2, -1.5) {};
		\node [style=oplus] (18) at (0, -0.5) {};
		\node [style=oplus] (19) at (2, -0.5) {};
		\node [style=h] (20) at (3, -1.5) {};
		\node [style=h] (23) at (-1, -1.5) {};
		\node [style=zeroout] (24) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16);
		\draw (18) to (16);
		\draw (19) to (17);
		\draw (8) to (7);
		\draw (24) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
& \text{\ref{cnoth:H.F}, \ref{cnoth:H.I}}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=rn] (1) at (2, 0) {};
		\node [style=oplus] (2) at (1, 0) {};
		\node [style=zeroin] (3) at (0, -1) {};
		\node [style=zeroout] (4) at (2, -1) {};
		\node [style=h] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0.25, 0.5) {};
		\node [style=zeroout] (1) at (1.25, 0.5) {};
		\node [style=zeroout] (2) at (1.25, 0) {};
		\node [style=h] (3) at (0.75, 0) {};
		\node [style=zeroin] (4) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
	=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0.25, 0.5) {};
		\node [style=zeroout] (1) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroout] (1) at (3, 0) {};
		\node [style=h] (2) at (2.5, 0) {};
		\node [style=rn] (3) at (4.5, -1) {};
		\node [style=map] (7) at (3.75, 0) {$\sqrt 2$};
		\node [style=fanout] (8) at (1.5, -0.5) {};
		\node [style=rn] (9) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [in=30, out=180] (2) to (8);
		\draw (8) to (9);
		\draw [in=-180, out=-30, looseness=0.75] (8) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=rn] (1) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (1) at (2.25, 0) {};
		\node [style=h] (2) at (2.75, 0) {};
		\node [style=rn] (3) at (0.75, -1) {};
		\node [style=map] (7) at (1.5, 0) {$\sqrt 2$};
		\node [style=fanin] (8) at (3.75, -0.5) {};
		\node [style=rn] (9) at (4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [in=150, out=0] (2) to (8);
		\draw (8) to (9);
		\draw [in=0, out=-150, looseness=0.75] (8) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
$

\end{description}
\end{lemma}
\begin{proof}

\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroout] (1) at (3, 0) {};
		\node [style=h] (2) at (2.5, 0) {};
		\node [style=rn] (3) at (4.5, -1) {};
		\node [style=map] (7) at (3.75, 0) {$\sqrt 2$};
		\node [style=fanout] (8) at (1.5, -0.5) {};
		\node [style=rn] (9) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [in=30, out=180] (2) to (8);
		\draw (8) to (9);
		\draw [in=-180, out=-30, looseness=0.75] (8) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0) {};
		\node [style=zeroout] (1) at (3, 0) {};
		\node [style=h] (2) at (2.5, 0) {};
		\node [style=rn] (3) at (4.5, -0.5) {};
		\node [style=zeroin] (4) at (1.5, -0.5) {};
		\node [style=oplus] (5) at (2, -0.5) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=map] (7) at (3.75, 0) {$\sqrt 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, -0.5) {};
		\node [style=zeroout] (1) at (3, -0.5) {};
		\node [style=h] (2) at (2.5, -0.5) {};
		\node [style=rn] (3) at (4.5, 0) {};
		\node [style=zeroin] (4) at (1.5, 0) {};
		\node [style=oplus] (5) at (2, 0) {};
		\node [style=dot] (6) at (2, -0.5) {};
		\node [style=map] (7) at (3.75, -0.5) {$\sqrt 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
 & \text{$\Delta$ is commutative}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0) {};
		\node [style=zeroin] (1) at (1, -0.5) {};
		\node [style=zeroout] (2) at (2.5, -0.5) {};
		\node [style=rn] (3) at (3, 0) {};
		\node [style=oplus] (4) at (2, 0) {};
		\node [style=dot] (5) at (2, -0.5) {};
		\node [style=h] (6) at (2.5, 0) {};
		\node [style=h] (7) at (1.5, 0) {};
		\node [style=h] (8) at (1.5, -0.5) {};
		\node [style=map] (9) at (2, -1.25) {$\sqrt 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (8) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
 & \ref{cnoth:H.I},\ref{cnoth:H.F}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0) {};
		\node [style=zeroin] (1) at (1.25, -0.5) {};
		\node [style=zeroout] (2) at (2.25, -0.5) {};
		\node [style=rn] (3) at (2.5, 0) {};
		\node [style=h] (4) at (2, 0) {};
		\node [style=h] (5) at (1.5, 0) {};
		\node [style=h] (6) at (1.75, -0.5) {};
		\node [style=map] (7) at (1.75, -1.25) {$\sqrt  2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
 & \ref{CNOT.7}\\
&= \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0) {};
		\node [style=zeroin] (1) at (1.25, -0.5) {};
		\node [style=zeroout] (2) at (2.25, -0.5) {};
		\node [style=rn] (3) at (2.5, 0) {};
		\node [style=h] (6) at (1.75, -0.5) {};
		\node [style=map] (7) at (1.75, -1.25) {$\sqrt  2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
 & \ref{cnoth:H.I}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0) {};
		\node [style=rn] (3) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, 3) {$\sqrt{2}$};
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (-1, 4.25) {};
		\node [style=xmul] (1) at (0, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace*{1cm}
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=map] (0) at (1, 3) {$1/\sqrt{2}$};
%	\end{pgfonlayer}
%\end{tikzpicture}
%\mapsto
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=zmul] (0) at (0, 4) {};
%		\node [style=xmul] (1) at (1, 4) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw [bend left=45, looseness=1.25] (0) to (1);
%		\draw [bend left=45, looseness=1.25] (1) to (0);
%		\draw (0) to (1);
%	\end{pgfonlayer}
%\end{tikzpicture}
%\hspace*{1cm}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, -1) {};
		\node [style=rn] (1) at (1, -1) {};
		\node [style=h] (2) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, -1) {};
		\node [style=rn] (1) at (1, -1) {};
		\node [style=h] (2) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -1) {};
		\node [style=rn] (1) at (2, -0.25) {};
		\node [style=zmul] (2) at (1, -1) {};
		\node [style=rn] (3) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple, in=180, out=37, looseness=1.00] (2) to (1);
		\draw [style=simple, in=180, out=-27, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -1) {};
		\node [style=rn] (1) at (2, -0.25) {};
		\node [style=fanout] (2) at (1, -1) {};
		\node [style=rn] (3) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple, in=180, out=37, looseness=1.00] (2) to (1);
		\draw [style=simple, in=180, out=-27, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace*{1cm}
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -1) {};
		\node [style=zmul] (1) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=h] (0) at (0, 0) {};
		\node [style=zeroin] (1) at (-1, 0) {};
		\node [style=rn] (2) at (1, 0) {};
		\node [style=map] (3) at (0, 1) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace*{1cm}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -1) {};
		\node [style=rn] (1) at (2, -0.25) {};
		\node [style=zmul] (2) at (1, -1) {};
		\node [style=rn] (3) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple, in=180, out=37, looseness=1.00] (2) to (1);
		\draw [style=simple, in=180, out=-27, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -1) {};
		\node [style=rn] (1) at (2, -0.25) {};
		\node [style=fanout] (2) at (1, -1) {};
		\node [style=rn] (3) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple, in=180, out=37, looseness=1.00] (2) to (1);
		\draw [style=simple, in=180, out=-27, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace*{1cm}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -1) {};
		\node [style=zmul] (1) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, -1) {};
		\node [style=h] (1) at (0, -1) {};
		\node [style=zeroout] (2) at (1, -1) {};
		\node [style=map] (3) at (0, 0) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
$$
$$
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=zmul] (0) at (1, -1) {$\pi$};
%		\node [style=rn] (1) at (2, -1) {};
%		\node [style=rn] (2) at (0, -1) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw [style=simple] (1) to (0);
%		\draw [style=simple] (0) to (2);
%	\end{pgfonlayer}
%\end{tikzpicture}
%\mapsto
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [oplus] (0) at (1, -1) {};
%		\node [style=rn] (1) at (-1, -1) {};
%		\node [style=rn] (2) at (3, -1) {};
%		\node [style=h] (3) at (0, -1) {};
%		\node [style=h] (4) at (2, -1) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw (1) to (3);
%		\draw (3) to (0);
%		\draw (0) to (4);
%		\draw (4) to (2);
%	\end{pgfonlayer}
%\end{tikzpicture}
%\hspace*{1cm}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, -1) {};
		\node [style=rn] (1) at (1, -1) {};
		\node [style=h] (2) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, -1) {};
		\node [style=rn] (1) at (1, -1) {};
		\node [style=h] (2) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (5, 0) {};
		\node [style=xmul] (1) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.5, 0) {$\sqrt{2}$};
	\end{pgfonlayer}
\end{tikzpicture}
$

\item
\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (5, 0) {};
		\node [style=xmul] (1) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw [bend left=45, looseness=1.25] (0) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (3, 2) {};
		\node [style=h] (1) at (4, 2) {};
		\node [style=zeroout] (2) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
$

\item
\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (3, 2) {};
		\node [style=h] (1) at (4, 2) {};
		\node [style=zeroout] (2) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (5, 0) {};
		\node [style=xmul] (1) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw [bend left=45, looseness=1.25] (0) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=dot] (2) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (2);
		\draw [style=simple] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (4, -0) {};
		\node [style=oplus] (2) at (2, -0) {};
		\node [style=h] (3) at (3, -0) {};
		\node [style=h] (4) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=dot] (1) at (1, -0) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=dot] (4) at (1, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0.center);
		\draw [style=simple] (5.center) to (4);
		\draw [style=simple] (4) to (3.center);
		\draw [style=simple] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (4, 0.5) {};
		\node [style=oplus] (2) at (2, 0.5) {};
		\node [style=h] (3) at (3, 0.5) {};
		\node [style=h] (4) at (1, 0.5) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=dot] (7) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (4) to (0.center);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (7) to (6.center);
		\draw [style=simple] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=dot] (1) at (1, -0) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=dot] (4) at (1, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0.center);
		\draw [style=simple] (5.center) to (4);
		\draw [style=simple] (4) to (3.center);
		\draw [style=simple] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=dot] (1) at (1, -0) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=dot] (4) at (1, -0.5) {};
		\node [style=none] (5) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=180, looseness=1.00] (2.center) to (1);
		\draw [style=simple, in=0, out=180, looseness=1.00] (1) to (0.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (5.center) to (4);
		\draw [style=simple, in=0, out=180, looseness=1.00] (4) to (3.center);
		\draw [style=simple] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (3.5, 0.5) {};
		\node [style=oplus] (2) at (2, 0.5) {};
		\node [style=h] (3) at (2.75, 0.5) {};
		\node [style=h] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=dot] (7) at (2, 1) {};
		\node [style=h] (8) at (1.25, 1) {};
		\node [style=h] (9) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (4) to (0.center);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (7) to (6.center);
		\draw [style=simple] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (3.5, 0.5) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (3.5, 1) {};
		\node [style=dot] (4) at (2, 1) {};
		\node [style=h] (5) at (1.25, 1) {};
		\node [style=h] (6) at (2.75, 1) {};
		\node [style=dot] (7) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (3.center);
		\draw [style=simple] (4) to (2.center);
		\draw [style=simple] (1.center) to (7);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {};
		\node [style=dot] (1) at (1, -0) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (0.25, -0) {};
		\node [style=dot] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.75, -0) {};
		\node [style=h] (6) at (1.75, -0) {};
		\node [style=h] (7) at (0.25, -0) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (2.5, -0) {};
		\node [style=none] (11) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=180, looseness=1.00] (2.center) to (1);
		\draw [style=simple, in=0, out=180, looseness=1.00] (1) to (0.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (5.center) to (4);
		\draw [style=simple, in=0, out=180, looseness=1.00] (4) to (3.center);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (8.center) to (2.center);
		\draw [style=simple] (5.center) to (10.center);
		\draw [style=simple] (0.center) to (9.center);
		\draw [style=simple] (11.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {};
		\node [style=dot] (1) at (1, -0) {};
		\node [style=none] (2) at (1.75, -0) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=dot] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=h] (6) at (1.75, -0.5) {};
		\node [style=h] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (2.75, -0) {};
		\node [style=none] (11) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=180, looseness=1.00] (2.center) to (1);
		\draw [style=simple, in=0, out=180, looseness=1.00] (1) to (0.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (5.center) to (4);
		\draw [style=simple, in=0, out=180, looseness=1.00] (4) to (3.center);
		\draw [style=simple] (4) to (1);
		\draw [style=simple, in=0, out=180, looseness=1.00] (8.center) to (2.center);
		\draw [style=simple, in=180, out=0, looseness=1.00] (5.center) to (10.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (0.center) to (9.center);
		\draw [style=simple, in=180, out=0, looseness=1.00] (11.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, -0) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (2.5, -0) {};
		\node [style=h] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (3.5, -0) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=h] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -0) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-1.5, -0) {};
		\node [style=h] (11) at (0.25, -0.5) {};
		\node [style=h] (12) at (1.75, -0.5) {};
		\node [style=oplus] (13) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=180, looseness=1.00] (5.center) to (2.center);
		\draw [style=simple, in=180, out=0, looseness=1.00] (1.center) to (4.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (8.center) to (7.center);
		\draw [style=simple, in=180, out=0, looseness=1.00] (10.center) to (9.center);
		\draw [style=simple] (1.center) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (11) to (6);
		\draw [style=simple] (8.center) to (0);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1.75, -0) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0) {};
		\node [style=oplus] (5) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (2.center) to (0);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple] (4.center) to (5);
		\draw [style=simple] (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, -1) {};
		\node [style=none] (1) at (3, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=oplus] (3) at (1, -1.5) {};
		\node [style=dot] (4) at (1, -0.5) {};
		\node [style=h] (5) at (0, -1.5) {};
		\node [style=h] (6) at (2, -1.5) {};
		\node [style=h] (7) at (2, -0.5) {};
		\node [style=h] (8) at (0, -0.5) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=none] (10) at (3, -1.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1.center) to (0);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (10.center) to (6);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (5) to (12.center);
		\draw [style=simple] (11.center) to (8);
		\draw [style=simple] (8) to (4);
		\draw [style=simple] (4) to (7);
		\draw [style=simple] (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, 1.5) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=oplus] (3) at (1, 2) {};
		\node [style=dot] (4) at (1, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (8.center) to (3);
		\draw [style=simple] (3) to (6.center);
		\draw [style=simple] (1.center) to (0);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (7.center) to (4);
		\draw [style=simple] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
$

\end{description}

Along with \ref{TOF.15}, this entails:

$$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (1, -1.5) {};
		\node [style=h] (1) at (0, -1.5) {};
		\node [style=h] (2) at (2, -1.5) {};
		\node [style=none] (3) at (3, -1.5) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=h] (5) at (0, -1) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=dot] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=dot] (10) at (1, -1) {};
		\node [style=h] (11) at (2, -1) {};
		\node [style=none] (12) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (12.center) to (8);
		\draw [style=simple] (8) to (9.center);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (7.center) to (5);
		\draw [style=simple] (5) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (11) to (6.center);
		\draw [style=simple] (0) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, 1) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=oplus] (3) at (1, 1.5) {};
		\node [style=dot] (4) at (1, 0.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (0) to (4);
		\draw [style=simple, in=180, out=0, looseness=1.00] (8.center) to (3);
		\draw [style=simple, in=180, out=0, looseness=1.00] (3) to (6.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (1.center) to (0);
		\draw [style=simple, in=0, out=180, looseness=1.00] (0) to (2.center);
		\draw [style=simple, in=180, out=0, looseness=1.00] (7.center) to (4);
		\draw [style=simple] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, 1.5) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=dot] (3) at (1, 2) {};
		\node [style=dot] (4) at (1, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (8.center) to (3);
		\draw [style=simple] (3) to (6.center);
		\draw [style=simple] (1.center) to (0);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (7.center) to (4);
		\draw [style=simple] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=nothing] (2) at (0, 2.5) {};
		\node [style=dot] (3) at (0.5000001, 1.5) {};
		\node [style=dot] (4) at (0.5000001, 2.5) {};
		\node [style=nothing] (5) at (1, 2.5) {};
		\node [style=nothing] (6) at (1, 1) {};
		\node [style=nothing] (7) at (1, 1.5) {};
		\node [style=nothing] (8) at (0.5000001, 1.75) {};
		\node [style=nothing] (9) at (0.5000001, 2.25) {};
		\node [style=oplus] (10) at (0.5000001, 1) {};
		\node [style=nothing] (11) at (0, 3) {};
		\node [style=nothing] (12) at (1, 3) {};
		\node [style=dot] (13) at (0.5000001, 3) {};
		\node [style=nothing] (14) at (-0.5000001, 2.5) {};
		\node [style=nothing] (15) at (-0.5000001, 1.5) {};
		\node [style=nothing] (16) at (-1.25, 2) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (3) to (1);
		\draw (3) to (8);
		\draw (9) to (4);
		\draw (3) to (7);
		\draw (5) to (4);
		\draw (6) to (10);
		\draw (10) to (0);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (10) to (3);
		\draw (13) to (4);
		\draw [style={densely dotted}] (9) to (8);
		\draw [style={decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}}] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-0.7500001, 1) {};
		\node [style=nothing] (1) at (-0.7500001, 1.5) {};
		\node [style=dot] (2) at (0.5000001, 1.5) {};
		\node [style=dot] (3) at (0.5000001, 2.5) {};
		\node [style=nothing] (4) at (1.75, 1) {};
		\node [style=nothing] (5) at (1.75, 1.5) {};
		\node [style=nothing] (6) at (0.5000001, 1.75) {};
		\node [style=nothing] (7) at (0.5000001, 2.25) {};
		\node [style=oplus] (8) at (0.5000001, 1) {};
		\node [style=oplus] (9) at (0, 2.5) {};
		\node [style=oplus] (10) at (1, 2.5) {};
		\node [style=zeroin] (11) at (-0.5000001, 2.5) {};
		\node [style=zeroout] (12) at (1.5, 2.5) {};
		\node [style=dot] (13) at (0, 3) {};
		\node [style=dot] (14) at (0, 3.5) {};
		\node [style=dot] (15) at (1, 3) {};
		\node [style=dot] (16) at (1, 3.5) {};
		\node [style=nothing] (17) at (1.75, 3) {};
		\node [style=nothing] (18) at (1.75, 3.5) {};
		\node [style=nothing] (19) at (-0.7500001, 3.5) {};
		\node [style=nothing] (20) at (-0.7500001, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (2) to (6);
		\draw (7) to (3);
		\draw (2) to (5);
		\draw (4) to (8);
		\draw (8) to (0);
		\draw (8) to (2);
		\draw (19) to (14);
		\draw (14) to (16);
		\draw (16) to (18);
		\draw (17) to (15);
		\draw (15) to (13);
		\draw (13) to (20);
		\draw (9) to (13);
		\draw (13) to (14);
		\draw (11) to (9);
		\draw (9) to (3);
		\draw (3) to (10);
		\draw (10) to (12);
		\draw (10) to (15);
		\draw (15) to (16);
		\draw [style={densely dotted}] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1.25, 0.9999999) {};
		\node [style=dot] (1) at (1.25, 2) {};
		\node [style=nothing] (2) at (1.25, 1.25) {};
		\node [style=nothing] (3) at (1.25, 1.75) {};
		\node [style=dot] (4) at (1.25, -0) {};
		\node [style=nothing] (5) at (1.25, 0.7499999) {};
		\node [style=nothing] (6) at (1.25, 0.2500001) {};
		\node [style=oplus] (7) at (1.25, -0.5000001) {};
		\node [style=nothing] (8) at (2.5, 2) {};
		\node [style=nothing] (9) at (2.5, 0.9999999) {};
		\node [style=nothing] (10) at (0, 0.9999999) {};
		\node [style=nothing] (11) at (0, 2) {};
		\node [style=nothing] (12) at (2.5, -0) {};
		\node [style=nothing] (13) at (0, -0) {};
		\node [style=nothing] (14) at (2.5, -0.5000001) {};
		\node [style=nothing] (15) at (0, -0.5000001) {};
		\node [style=nothing] (16) at (-0.5, 1) {};
		\node [style=nothing] (17) at (-0.5, 2) {};
		\node [style=nothing] (18) at (-1, 1.5) {$n$};
		\node [style=nothing] (19) at (-1, 0.5) {$k$};
		\node [style=nothing] (20) at (-0.5, -0) {};
		\node [style=nothing] (21) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (0) to (10);
		\draw (11) to (1);
		\draw (13) to (4);
		\draw (4) to (12);
		\draw (14) to (7);
		\draw (7) to (15);
		\draw (1) to (8);
		\draw (9) to (0);
		\draw (0) to (5);
		\draw [style={densely dotted}] (3) to (2);
		\draw [style={densely dotted}] (5) to (6);
		\draw [style={decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}}] (16) to (17);
		\draw [style={decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}}] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.75, 1.5) {};
		\node [style=dot] (1) at (0.75, 2.5) {};
		\node [style=nothing] (2) at (0.75, 1.75) {};
		\node [style=nothing] (3) at (0.75, 2.25) {};
		\node [style=oplus] (4) at (0.75, 0.9999999) {};
		\node [style=dot] (5) at (1.75, 2.5) {};
		\node [style=dot] (6) at (1.75, 1.5) {};
		\node [style=nothing] (7) at (1.75, 2.25) {};
		\node [style=oplus] (8) at (1.75, 0.9999999) {};
		\node [style=nothing] (9) at (1.75, 1.75) {};
		\node [style=dot] (10) at (1.25, -0) {};
		\node [style=dot] (11) at (1.25, 0.9999999) {};
		\node [style=nothing] (12) at (1.25, 0.75) {};
		\node [style=nothing] (13) at (1.25, 0.2500001) {};
		\node [style=oplus] (14) at (1.25, -0.5000001) {};
		\node [style=nothing] (15) at (2.5, 2.5) {};
		\node [style=nothing] (16) at (2.5, 1.5) {};
		\node [style=nothing] (17) at (0, 1.5) {};
		\node [style=nothing] (18) at (0, 2.5) {};
		\node [style=zeroin] (19) at (0.2500001, 0.9999999) {};
		\node [style=zeroout] (20) at (2.25, 0.9999999) {};
		\node [style=nothing] (21) at (2.5, -0) {};
		\node [style=nothing] (22) at (0, -0) {};
		\node [style=nothing] (23) at (2.5, -0.5000001) {};
		\node [style=nothing] (24) at (0, -0.5000001) {};
		\node [style=nothing] (25) at (3, 2.5) {};
		\node [style=nothing] (26) at (3, 1.5) {};
		\node [style=nothing] (27) at (3.5, 2) {$n$};
		\node [style=nothing] (28) at (3, 1) {};
		\node [style=nothing] (29) at (3, -0) {};
		\node [style=nothing] (30) at (3.5, 0.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (4) to (0);
		\draw (6) to (9);
		\draw (7) to (5);
		\draw (8) to (6);
		\draw (10) to (13);
		\draw (12) to (11);
		\draw (14) to (10);
		\draw (15) to (5);
		\draw (6) to (16);
		\draw (0) to (17);
		\draw (18) to (1);
		\draw (19) to (4);
		\draw (4) to (11);
		\draw (11) to (8);
		\draw (8) to (20);
		\draw (6) to (0);
		\draw (1) to (5);
		\draw (22) to (10);
		\draw (10) to (21);
		\draw (23) to (14);
		\draw (14) to (24);
		\draw [style={densely dotted}] (3) to (2);
		\draw [style={densely dotted}] (7) to (9);
		\draw [style={densely dotted}] (12) to (13);
		\draw [style={decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}}] (25) to (26);
		\draw [style={decorate, decoration={brace,amplitude=1pt}, xshift={-4 pt}, yshift={0 pt}}] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, 2) {};
		\node [style=dot] (1) at (1, 2.5) {};
		\node [style=oplus] (2) at (1, 1.5) {};
		\node [style=none] (3) at (3, 2.5) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=dot] (5) at (1, 3) {};
		\node [style=none] (6) at (-1, 3) {};
		\node [style=none] (7) at (3, 3) {};
		\node [style=h] (8) at (2, 2) {};
		\node [style=h] (9) at (2, 1.5) {};
		\node [style=h] (10) at (0, 2) {};
		\node [style=h] (11) at (0, 1.5) {};
		\node [style=none] (12) at (3, 2) {};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=none] (14) at (-1, 2) {};
		\node [style=none] (15) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (4.center) to (1);
		\draw [style=simple] (1) to (3.center);
		\draw [style=simple] (6.center) to (5);
		\draw [style=simple] (5) to (7.center);
		\draw [style={densely dotted}] (1) to (5);
		\draw [style=simple] (13.center) to (9);
		\draw [style=simple] (9) to (2);
		\draw [style=simple] (2) to (11);
		\draw [style=simple] (11) to (15.center);
		\draw [style=simple] (14.center) to (10);
		\draw [style=simple] (10) to (0);
		\draw [style=simple] (0) to (8);
		\draw [style=simple] (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, 2) {};
		\node [style=dot] (1) at (1, 2.5) {};
		\node [style=oplus] (2) at (1, 1.5) {};
		\node [style=none] (3) at (2, 2.5) {};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=dot] (5) at (1, 3) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (4.center) to (1);
		\draw [style=simple] (1) to (3.center);
		\draw [style=simple] (6.center) to (5);
		\draw [style=simple] (5) to (7.center);
		\draw [style={densely dotted}] (1) to (5);
		\draw [style=simple, in=0, out=180, looseness=1.00] (9.center) to (2);
		\draw [style=simple, in=0, out=180, looseness=1.00] (2) to (11.center);
		\draw [style=simple, in=180, out=0, looseness=1.00] (10.center) to (0);
		\draw [style=simple, in=0, out=180, looseness=1.00] (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, 2) {};
		\node [style=dot] (1) at (1, 2.5) {};
		\node [style=oplus] (2) at (1, 1.5) {};
		\node [style=none] (3) at (3, 2.5) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=dot] (5) at (1, 3) {};
		\node [style=none] (6) at (-1, 3) {};
		\node [style=none] (7) at (3, 3) {};
		\node [style=h] (8) at (2, 2) {};
		\node [style=h] (9) at (2, 1.5) {};
		\node [style=h] (10) at (0, 2) {};
		\node [style=h] (11) at (0, 1.5) {};
		\node [style=none] (12) at (3, 2) {};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=none] (14) at (-1, 2) {};
		\node [style=none] (15) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (4.center) to (1);
		\draw [style=simple] (1) to (3.center);
		\draw [style=simple] (6.center) to (5);
		\draw [style=simple] (5) to (7.center);
		\draw [style={densely dotted}] (1) to (5);
		\draw [style=simple] (13.center) to (9);
		\draw [style=simple] (9) to (2);
		\draw [style=simple] (2) to (11);
		\draw [style=simple] (11) to (15.center);
		\draw [style=simple] (14.center) to (10);
		\draw [style=simple] (10) to (0);
		\draw [style=simple] (0) to (8);
		\draw [style=simple] (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (7, 2.5) {};
		\node [style=oplus] (1) at (6, 1) {};
		\node [style=oplus] (2) at (7, 2) {};
		\node [style=oplus] (3) at (5, 2) {};
		\node [style=dot] (4) at (5, 2.5) {};
		\node [style=h] (5) at (5, 1.5) {};
		\node [style=dot] (6) at (6, 2) {};
		\node [style=dot] (7) at (7, 3) {};
		\node [style=none] (8) at (8, 1.5) {};
		\node [style=dot] (9) at (6, 1.5) {};
		\node [style=h] (10) at (7, 1.5) {};
		\node [style=dot] (11) at (5, 3) {};
		\node [style=h] (12) at (7, 1) {};
		\node [style=h] (13) at (5, 1) {};
		\node [style=none] (14) at (8, 3) {};
		\node [style=none] (15) at (4, 2.5) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (4, 1.5) {};
		\node [style=none] (18) at (8, 1) {};
		\node [style=zeroout] (19) at (8, 2) {};
		\node [style=zeroin] (20) at (4, 2) {};
		\node [style=none] (21) at (4, 1) {};
		\node [style=none] (22) at (8, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={densely dotted}] (4) to (11);
		\draw [style=simple] (4) to (3);
		\draw [style={densely dotted}] (0) to (7);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (18.center) to (12);
		\draw [style=simple] (12) to (1);
		\draw [style=simple] (1) to (13);
		\draw [style=simple] (13) to (21.center);
		\draw [style=simple] (17.center) to (5);
		\draw [style=simple] (5) to (9);
		\draw [style=simple] (9) to (10);
		\draw [style=simple] (10) to (8.center);
		\draw [style=simple] (1) to (9);
		\draw [style=simple] (9) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (2) to (19);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (3) to (20);
		\draw [style=simple] (22.center) to (0);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (15.center);
		\draw [style=simple] (16.center) to (11);
		\draw [style=simple] (11) to (7);
		\draw [style=simple] (7) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (7, 2.5) {};
		\node [style=oplus] (1) at (6, 1) {};
		\node [style=oplus] (2) at (7, 2) {};
		\node [style=oplus] (3) at (5, 2) {};
		\node [style=dot] (4) at (5, 2.5) {};
		\node [style=dot] (5) at (6, 2) {};
		\node [style=dot] (6) at (7, 3) {};
		\node [style=none] (7) at (8, 1) {};
		\node [style=dot] (8) at (6, 1.5) {};
		\node [style=dot] (9) at (5, 3) {};
		\node [style=none] (10) at (8, 3) {};
		\node [style=none] (11) at (4, 2.5) {};
		\node [style=none] (12) at (4, 3) {};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (8, 1.5) {};
		\node [style=zeroout] (15) at (8, 2) {};
		\node [style=zeroin] (16) at (4, 2) {};
		\node [style=none] (17) at (4, 1.5) {};
		\node [style=none] (18) at (8, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={densely dotted}] (4) to (9);
		\draw [style=simple] (4) to (3);
		\draw [style={densely dotted}] (0) to (6);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (8) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (2) to (15);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (3) to (16);
		\draw [style=simple] (18.center) to (0);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (11.center);
		\draw [style=simple] (12.center) to (9);
		\draw [style=simple] (9) to (6);
		\draw [style=simple] (6) to (10.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (14.center) to (1);
		\draw [style=simple, in=180, out=0, looseness=1.00] (17.center) to (1);
		\draw [style=simple, in=180, out=0, looseness=1.00] (8) to (7.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (6, -0.25) {};
		\node [style=dot] (1) at (6, 0.75) {};
		\node [style=none] (2) at (7, -0.25) {};
		\node [style=dot] (3) at (6, 0.25) {};
		\node [style=dot] (4) at (6, 1.25) {};
		\node [style=none] (5) at (7, 1.25) {};
		\node [style=none] (6) at (5, 0.75) {};
		\node [style=none] (7) at (5, 1.25) {};
		\node [style=none] (8) at (5, -0.25) {};
		\node [style=none] (9) at (7, 0.25) {};
		\node [style=none] (10) at (5, 0.25) {};
		\node [style=none] (11) at (7, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={densely dotted}] (1) to (4);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (6.center);
		\draw [style=simple] (7.center) to (4);
		\draw [style=simple, in=0, out=180, looseness=1.00] (9.center) to (0);
		\draw [style=simple, in=180, out=0, looseness=1.00] (10.center) to (0);
		\draw [style=simple, in=180, out=0, looseness=1.00] (3) to (2.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (3) to (8.center);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (11.center) to (1);
		\draw [style=simple] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (0, 0) {};
	\node [style=nothing] (1) at (0, 0.5) {};
	\node [style=nothing] (2) at (1, 0) {};
	\node [style=nothing] (3) at (1, 0.5) {};
	\node [style=dot] (4) at (0.5, 0.5) {};
	\node [style=oplus] (5) at (0.5, 0) {};
	\node [style=nothing] (6) at (1, 1.5) {};
	\node [style=dot] (7) at (0.5, 1.5) {};
	\node [style=nothing] (8) at (0, 1.5) {};
	\node [style=nothing] (9) at (0.5, 1.25) {};
	\node [style=nothing] (10) at (0.5, 0.75) {};
	\node [style=nothing] (11) at (0, 3) {};
	\node [style=nothing] (12) at (0.5, 2.75) {};
	\node [style=nothing] (13) at (1, 3) {};
	\node [style=dot] (14) at (0.5, 3) {};
	\node [style=nothing] (15) at (1, 2) {};
	\node [style=nothing] (16) at (0, 2) {};
	\node [style=nothing] (17) at (0.5, 2.25) {};
	\node [style=dot] (18) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (1) to (4);
	\draw (4) to (3);
	\draw (2) to (5);
	\draw (5) to (0);
	\draw (5) to (4);
	\draw (7) to (8);
	\draw (7) to (6);
	\draw (9) to (7);
	\draw (10) to (4);
	\draw (11) to (14);
	\draw (12) to (14);
	\draw (13) to (14);
	\draw (18) to (16);
	\draw (18) to (17);
	\draw (18) to (15);
	\draw (7) to (18);
	\draw [style={densely dotted}] (12) to (17);
	\draw [style={densely dotted}] (9) to (10);
	\end{pgfonlayer}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\node [style=nothing] (0) at (-0.75, 0) {};
	\node [style=nothing] (1) at (-0.75, 0.5) {};
	\node [style=nothing] (2) at (1.75, 0) {};
	\node [style=nothing] (3) at (1.75, 0.5) {};
	\node [style=dot] (4) at (0.5, 0.5) {};
	\node [style=oplus] (5) at (0.5, 0) {};
	\node [style=dot] (6) at (0.5, 1.5) {};
	\node [style=nothing] (7) at (0.5, 1.25) {};
	\node [style=nothing] (8) at (0.5, 0.75) {};
	\node [style=nothing] (9) at (-0.75, 3) {};
	\node [style=nothing] (10) at (0.5, 2.75) {};
	\node [style=nothing] (11) at (1.75, 3) {};
	\node [style=dot] (12) at (0.5, 3) {};
	\node [style=nothing] (13) at (0.5, 2.25) {};
	\node [style=dot] (14) at (0.5, 2) {};
	\node [style=nothing] (15) at (1.75, 1.5) {};
	\node [style=nothing] (16) at (1.75, 2) {};
	\node [style=nothing] (17) at (-0.75, 2) {};
	\node [style=nothing] (18) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (1) to (4);
	\draw (4) to (3);
	\draw (2) to (5);
	\draw (5) to (0);
	\draw (5) to (4);
	\draw (7) to (6);
	\draw (8) to (4);
	\draw (9) to (12);
	\draw (10) to (12);
	\draw (11) to (12);
	\draw (14) to (13);
	\draw [in=180, out=0, looseness=1.00] (14) to (15);
	\draw [in=180, out=0, looseness=1.00] (6) to (16);
	\draw [in=0, out=180, looseness=1.00] (14) to (18);
	\draw [in=0, out=180, looseness=1.00] (6) to (17);
	\draw (6) to (14);
	\draw [style={densely dotted}] (10) to (13);
	\draw [style={densely dotted}] (7) to (8);
	\end{pgfonlayer}
	\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-1, 3) {};
		\node [style=nothing] (1) at (3, 3) {};
		\node [style=dot] (2) at (1, 3) {};
		\node [style=oplus] (3) at (1, 2.5) {};
		\node [style=nothing] (4) at (3, 3.5) {};
		\node [style=dot] (5) at (1, 3.5) {};
		\node [style=nothing] (6) at (-1, 3.5) {};
		\node [style=dot] (7) at (1, 4) {};
		\node [style=dot] (8) at (1, 4.5) {};
		\node [style=nothing] (9) at (3, 4.5) {};
		\node [style=nothing] (10) at (-1, 4.5) {};
		\node [style=dot] (11) at (1, 5) {};
		\node [style=nothing] (12) at (3, 5) {};
		\node [style=nothing] (13) at (-1, 5) {};
		\node [style=nothing] (14) at (3, 2.5) {};
		\node [style=nothing] (15) at (-1, 2.5) {};
		\node [style=nothing] (16) at (3, 4) {};
		\node [style=nothing] (17) at (-1, 4) {};
		\node [style=h] (18) at (2, 4) {};
		\node [style=h] (19) at (0, 4) {};
		\node [style=h] (20) at (0, 2.5) {};
		\node [style=h] (21) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (3) to (2);
		\draw (5) to (6);
		\draw (5) to (4);
		\draw (5) to (7);
		\draw (10) to (8);
		\draw (9) to (8);
		\draw (13) to (11);
		\draw (12) to (11);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (14) to (21);
		\draw [style=simple] (21) to (3);
		\draw [style=simple] (3) to (20);
		\draw [style=simple] (20) to (15);
		\draw [style=simple] (17) to (19);
		\draw [style=simple] (19) to (7);
		\draw [style=simple] (7) to (18);
		\draw [style=simple] (18) to (16);
		\draw [style={densely dotted}] (8) to (11);
		\draw [style={densely dotted}] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-1, 3) {};
		\node [style=nothing] (1) at (3, 3) {};
		\node [style=dot] (2) at (1, 3) {};
		\node [style=oplus] (3) at (1, 2.5) {};
		\node [style=nothing] (4) at (3, 3.5) {};
		\node [style=dot] (5) at (1, 3.5) {};
		\node [style=nothing] (6) at (-1, 3.5) {};
		\node [style=dot] (7) at (1, 4) {};
		\node [style=dot] (8) at (1, 4.5) {};
		\node [style=nothing] (9) at (3, 4.5) {};
		\node [style=nothing] (10) at (-1, 4.5) {};
		\node [style=dot] (11) at (1, 5) {};
		\node [style=nothing] (12) at (3, 5) {};
		\node [style=nothing] (13) at (-1, 5) {};
		\node [style=nothing] (14) at (3, 4) {};
		\node [style=nothing] (15) at (-1, 4) {};
		\node [style=nothing] (16) at (3, 2.5) {};
		\node [style=nothing] (17) at (-1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (5) to (7);
		\draw (10) to (8);
		\draw (9) to (8);
		\draw (13) to (11);
		\draw (12) to (11);
		\draw [style=simple] (7) to (8);
		\draw [style={densely dotted}] (8) to (11);
		\draw [style={densely dotted}] (5) to (2);
		\draw (5) to (6);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (5) to (4);
		\draw [style=simple, in=0, out=180, looseness=1.00] (16) to (7);
		\draw [style=simple, in=0, out=180, looseness=1.00] (7) to (17);
		\draw [style=simple, in=180, out=0, looseness=1.00] (15) to (3);
		\draw [style=simple, in=180, out=0, looseness=1.00] (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-0.5, 1) {};
		\node [style=nothing] (1) at (-0.5, 1.5) {};
		\node [style=nothing] (2) at (-0.5, 2.5) {};
		\node [style=dot] (3) at (0.5000001, 1.5) {};
		\node [style=dot] (4) at (0.5000001, 2.5) {};
		\node [style=nothing] (5) at (1.5, 2.5) {};
		\node [style=nothing] (6) at (1.5, 1) {};
		\node [style=nothing] (7) at (1.5, 1.5) {};
		\node [style=nothing] (8) at (0.5000001, 1.75) {};
		\node [style=nothing] (9) at (0.5000001, 2.25) {};
		\node [style=dot] (10) at (0.5000001, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (3) to (1);
		\draw (3) to (8);
		\draw (9) to (4);
		\draw (3) to (7);
		\draw (5) to (4);
		\draw (6) to (10);
		\draw (10) to (0);
		\draw (10) to (3);
		\draw [style=densely dotted] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-1, 1) {};
		\node [style=nothing] (1) at (-1, 1.5) {};
		\node [style=nothing] (2) at (-1, 2.5) {};
		\node [style=dot] (3) at (0.5000001, 1.5) {};
		\node [style=dot] (4) at (0.5000001, 2.5) {};
		\node [style=nothing] (5) at (2, 2.5) {};
		\node [style=nothing] (6) at (2, 1) {};
		\node [style=nothing] (7) at (2, 1.5) {};
		\node [style=nothing] (8) at (0.5000001, 1.75) {};
		\node [style=nothing] (9) at (0.5000001, 2.25) {};
		\node [style=oplus] (10) at (0.5000001, 1) {};
		\node [style=h] (11) at (1.25, 1) {};
		\node [style=h] (12) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (3) to (1);
		\draw (3) to (8);
		\draw (9) to (4);
		\draw (3) to (7);
		\draw (5) to (4);
		\draw (6) to (10);
		\draw (10) to (0);
		\draw (10) to (3);
		\draw [style=densely dotted] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (1, -0) {};
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (1, 1) {};
		\node [style=zmul] (1) at (1, -0) {};
		\node [style=xmul] (2) at (2, -0) {};
		\node [style=xmul] (3) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\end{lemma}

\begin{proof}
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (1, -0) {};
	\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (4, 1) {};
		\node [style=xmul] (1) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (4, 1) {};
		\node [style=xmul] (1) at (2, 1) {};
		\node [style=xmul] (2) at (3, 1) {};
		\node [style=xmul] (3) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (0);
		\draw [style=simple, bend left=45, looseness=1.25] (0) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple, bend right=45, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (4, 1) {};
		\node [style=zmul] (1) at (2, 1) {};
		\node [style=zmul] (2) at (3, 1) {};
		\node [style=zmul] (3) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (0);
		\draw [style=simple, bend left=45, looseness=1.25] (0) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple, bend right=45, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture} & \ref{ZX.pi:L}\times 2\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (4, 1) {};
		\node [style=zmul] (1) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (3, 1) {};
		\node [style=zmul] (1) at (4, 1) {};
		\node [style=zmul] (2) at (2, 1.5) {};
		\node [style=zmul] (3) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple, in=-153, out=0, looseness=1.00] (3) to (0);
		\draw [style=simple, in=0, out=153, looseness=1.00] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (3, 1) {};
		\node [style=xmul] (1) at (4, 1) {};
		\node [style=zmul] (2) at (2, 1.5) {};
		\node [style=zmul] (3) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple, in=-153, out=0, looseness=1.00] (3) to (0);
		\draw [style=simple, in=0, out=153, looseness=1.00] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{ZX.pi:L}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (1, 1) {};
		\node [style=zmul] (1) at (1, -0) {};
		\node [style=xmul] (2) at (2, -0) {};
		\node [style=xmul] (3) at (2, 1) {};
		\node [style=xmul] (4) at (3, 1) {};
		\node [style=xmul] (5) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (5) to (4);
		\draw [style=simple, bend right, looseness=1.25] (4) to (3);
		\draw [style=simple, bend right, looseness=1.25] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{ZX.pi:B.U}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (1, 1) {};
		\node [style=zmul] (1) at (1, -0) {};
		\node [style=xmul] (2) at (2, -0) {};
		\node [style=xmul] (3) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, -1) {};
		\node [style=rn] (1) at (0, -1) {};
		\node [style=oplus] (2) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, -1) {};
		\node [style=rn] (1) at (0, -1) {};
		\node [style=xmul] (2) at (1, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
$

\item
\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (2, 3) {};
		\node [style=none] (1) at (3, 3) {};
		\node [style=xmul] (2) at (3, 4) {};
		\node [style=zmul] (3) at (2, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple, bend right=45, looseness=1.25] (2) to (3);
		\draw [style=simple, bend right=45, looseness=1.25] (3) to (2);
		\draw [style=simple] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace*{.5cm}
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (2, 3) {};
		\node [style=none] (1) at (3, 3) {};
		\node [style=xmul] (2) at (3, 4) {};
		\node [style=zmul] (3) at (2, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple, bend right=45, looseness=1.25] (2) to (3);
		\draw [style=simple, bend right=45, looseness=1.25] (3) to (2);
		\draw [style=simple] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
$
\end{enumerate}
\end{lemma}

\begin{proof}

\begin{enumerate}[label=(\roman*)]
\item
\begingroup
\allowdisplaybreaks
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, -1) {};
		\node [style=rn] (1) at (0, -1) {};
		\node [style=oplus] (2) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.5, -1) {};
		\node [style=rn] (1) at (-0.5, -1) {};
		\node [style=xmul] (2) at (2.5, -0) {$\pi$};
		\node [style=xmul] (3) at (-0.5, -0) {$\pi$};
		\node [style=zmul] (4) at (1, -0) {};
		\node [style=xmul] (5) at (1, -1) {};
		\node [style=zmul] (6) at (0.5, 2) {};
		\node [style=xmul] (7) at (1.5, 2) {};
		\node [style=zmul] (8) at (-0.5, 1) {};
		\node [style=xmul] (9) at (0.5, 1) {};
		\node [style=zmul] (10) at (1.5, 1) {};
		\node [style=xmul] (11) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (7) to (6);
		\draw [style=simple, bend left=45, looseness=1.25] (9) to (8);
		\draw [bend left=45, looseness=1.25] (8) to (9);
		\draw (9) to (8);
		\draw [style=simple, bend left=45, looseness=1.25] (11) to (10);
		\draw [bend left=45, looseness=1.25] (10) to (11);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3, -1) {};
		\node [style=rn] (1) at (0, -1) {};
		\node [style=xmul] (2) at (3, -0) {};
		\node [style=xmul] (3) at (0, -0) {};
		\node [style=zmul] (4) at (1.5, -0) {};
		\node [style=xmul] (5) at (1.5, -1) {$\pi$};
		\node [style=zmul] (6) at (0, 1) {};
		\node [style=xmul] (7) at (1, 1) {};
		\node [style=zmul] (8) at (2, 1) {};
		\node [style=xmul] (9) at (3, 1) {};
		\node [style=xmul] (10) at (2, 2) {};
		\node [style=zmul] (11) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (5) to (4);
		\draw [style=simple, bend left=45, looseness=1.25] (7) to (6);
		\draw [bend left=45, looseness=1.25] (6) to (7);
		\draw (7) to (6);
		\draw [style=simple, bend left=45, looseness=1.25] (9) to (8);
		\draw [bend left=45, looseness=1.25] (8) to (9);
		\draw (9) to (8);
		\draw [style=simple] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture} & \ref{ZX.pi:IV}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3, -1) {};
		\node [style=rn] (1) at (0, -1) {};
		\node [style=xmul] (2) at (3, -0) {};
		\node [style=xmul] (3) at (1, -0) {};
		\node [style=xmul] (4) at (1, -1) {$\pi$};
		\node [style=zmul] (5) at (0, 1) {};
		\node [style=xmul] (6) at (1, 1) {};
		\node [style=zmul] (7) at (2, 1) {};
		\node [style=xmul] (8) at (3, 1) {};
		\node [style=xmul] (9) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (1) to (4);
		\draw [style=simple, bend left=45, looseness=1.25] (6) to (5);
		\draw [bend left=45, looseness=1.25] (5) to (6);
		\draw (6) to (5);
		\draw [style=simple, bend left=45, looseness=1.25] (8) to (7);
		\draw [bend left=45, looseness=1.25] (7) to (8);
		\draw (8) to (7);
		\draw (4) to (3);
		\draw (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{ZX.pi:B.U}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3, -1) {};
		\node [style=rn] (1) at (0, -1) {};
		\node [style=xmul] (2) at (1.5, -0) {};
		\node [style=xmul] (3) at (1.5, -1) {$\pi$};
		\node [style=zmul] (4) at (0, 1) {};
		\node [style=xmul] (5) at (1, 1) {};
		\node [style=zmul] (6) at (2, 1) {};
		\node [style=xmul] (7) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (3);
		\draw [style=simple, bend left=45, looseness=1.25] (5) to (4);
		\draw [bend left=45, looseness=1.25] (4) to (5);
		\draw (5) to (4);
		\draw [style=simple, bend left=45, looseness=1.25] (7) to (6);
		\draw [bend left=45, looseness=1.25] (6) to (7);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3, -1) {};
		\node [style=rn] (1) at (0, -1) {};
		\node [style=xmul] (2) at (1.5, -1) {$\pi$};
		\node [style=zmul] (3) at (0, 1) {};
		\node [style=xmul] (4) at (1, 1) {};
		\node [style=zmul] (5) at (2, 1) {};
		\node [style=xmul] (6) at (3, 1) {};
		\node [style=zmul] (7) at (0, -0) {};
		\node [style=xmul] (8) at (1, -0) {};
		\node [style=zmul] (9) at (2, -0) {};
		\node [style=xmul] (10) at (3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (1) to (2);
		\draw [style=simple, bend left=45, looseness=1.25] (4) to (3);
		\draw [bend left=45, looseness=1.25] (3) to (4);
		\draw (4) to (3);
		\draw [style=simple, bend left=45, looseness=1.25] (6) to (5);
		\draw [bend left=45, looseness=1.25] (5) to (6);
		\draw (6) to (5);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}& \text{Lemma \ref{lem:dim}}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, -1) {};
		\node [style=rn] (1) at (0, -1) {};
		\node [style=xmul] (2) at (1, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{ZX.pi:IV}\\
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=rn] (0) at (3, -1) {};
%		\node [style=rn] (1) at (-1, -1) {};
%		\node [style=fanout] (2) at (1.5, -1) {};
%		\node [style=fanin] (3) at (0.5, -1) {};
%		\node [style=h] (4) at (1, -2) {};
%		\node [style=map] (5) at (1, 0) {$\sqrt{2}$};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw (3) to (2);
%		\draw (2) to (0);
%		\draw (3) to (1);
%		\draw [bend left=60, looseness=1.75] (2) to (4);
%		\draw [bend left=60, looseness=1.75] (4) to (3);
%	\end{pgfonlayer}
%\end{tikzpicture}\\
%&=
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=rn] (0) at (2, -1) {};
%		\node [style=rn] (1) at (0, -1) {};
%		\node [style=oplus] (2) at (1, -1) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw (0) to (2);
%		\draw (2) to (1);
%	\end{pgfonlayer}
%\end{tikzpicture}
\end{align*}
\endgroup

\item
\begingroup
\allowdisplaybreaks
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=onein] (1) at (-1, 0) {};
		\node [style=oplus] (2) at (0, 0) {};
		\node [style=dot] (3) at (0, 1) {};
		\node [style=oneout] (4) at (1, 1) {};
		\node [style=onein] (5) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (-1, 4) {$\pi$};
		\node [style=xmul] (1) at (-1, 2.75) {$\pi$};
		\node [style=xmul] (2) at (3, 4) {$\pi$};
		\node [style=zmul] (3) at (1, 4) {};
		\node [style=xmul] (4) at (1, 2.75) {};
		\node [style=none] (5) at (3, 2.75) {};
		\node [style=zmul] (6) at (-0.5, 5) {};
		\node [style=xmul] (7) at (0.5, 5) {};
		\node [style=zmul] (8) at (-0.5, 6) {};
		\node [style=xmul] (9) at (0.5, 6) {};
		\node [style=zmul] (10) at (1.5, 5) {};
		\node [style=xmul] (11) at (2.5, 5) {};
		\node [style=zmul] (12) at (1.5, 6) {};
		\node [style=xmul] (13) at (2.5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (5.center);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (6) to (7);
		\draw [style=simple, bend right=45, looseness=1.25] (8) to (9);
		\draw [style=simple, bend left=45, looseness=1.25] (8) to (9);
		\draw [style=simple] (9) to (8);
		\draw [style=simple, bend right=45, looseness=1.25] (10) to (11);
		\draw [style=simple, bend left=45, looseness=1.25] (10) to (11);
		\draw [style=simple] (11) to (10);
		\draw [style=simple, bend right=45, looseness=1.25] (12) to (13);
		\draw [style=simple, bend left=45, looseness=1.25] (12) to (13);
		\draw [style=simple] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture} \\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (-1, 4) {};
		\node [style=xmul] (1) at (3, 4) {};
		\node [style=zmul] (2) at (1, 4) {};
		\node [style=zmul] (3) at (-0.5, 5) {};
		\node [style=xmul] (4) at (0.5, 5) {};
		\node [style=zmul] (5) at (-0.5, 6) {};
		\node [style=xmul] (6) at (0.5, 6) {};
		\node [style=zmul] (7) at (1.5, 5) {};
		\node [style=xmul] (8) at (2.5, 5) {};
		\node [style=zmul] (9) at (1.5, 6) {};
		\node [style=xmul] (10) at (2.5, 6) {};
		\node [style=xmul] (11) at (1, 2) {};
		\node [style=xmul] (12) at (-1, 2) {$\pi$};
		\node [style=none] (13) at (3, 2) {};
		\node [style=xmul] (14) at (1, 3) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (4);
		\draw [style=simple, bend right=45, looseness=1.25] (5) to (6);
		\draw [style=simple, bend left=45, looseness=1.25] (5) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple, bend right=45, looseness=1.25] (7) to (8);
		\draw [style=simple, bend left=45, looseness=1.25] (7) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple, bend right=45, looseness=1.25] (9) to (10);
		\draw [style=simple, bend left=45, looseness=1.25] (9) to (10);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (11) to (13.center);
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (14) to (2);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{ZX.pi:PI}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (-1.5, 4) {};
		\node [style=xmul] (1) at (3, 4) {};
		\node [style=zmul] (2) at (1, 4) {};
		\node [style=zmul] (3) at (-0.5, 5) {};
		\node [style=xmul] (4) at (0.5, 5) {};
		\node [style=zmul] (5) at (-0.5, 6) {};
		\node [style=xmul] (6) at (0.5, 6) {};
		\node [style=zmul] (7) at (1.5, 5) {};
		\node [style=xmul] (8) at (2.5, 5) {};
		\node [style=zmul] (9) at (1.5, 6) {};
		\node [style=xmul] (10) at (2.5, 6) {};
		\node [style=xmul] (11) at (1, 3) {};
		\node [style=none] (12) at (3, 3) {};
		\node [style=xmul] (13) at (-1.5, 3) {$\pi$};
		\node [style=xmul] (14) at (-0.25, 3) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3) to (4);
		\draw [style=simple, bend right=45, looseness=1.25] (5) to (6);
		\draw [style=simple, bend left=45, looseness=1.25] (5) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple, bend right=45, looseness=1.25] (7) to (8);
		\draw [style=simple, bend left=45, looseness=1.25] (7) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple, bend right=45, looseness=1.25] (9) to (10);
		\draw [style=simple, bend left=45, looseness=1.25] (9) to (10);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (11) to (12.center);
		\draw [style=simple] (11) to (2);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{ZX.pi:PH}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (-1.5, 4) {};
		\node [style=xmul] (1) at (0, 4) {};
		\node [style=zmul] (2) at (-0.5, 5) {};
		\node [style=xmul] (3) at (0.5, 5) {};
		\node [style=zmul] (4) at (1.5, 5) {};
		\node [style=xmul] (5) at (2.5, 5) {};
		\node [style=zmul] (6) at (0.5, 6) {};
		\node [style=xmul] (7) at (1.5, 6) {};
		\node [style=xmul] (8) at (1, 3) {};
		\node [style=none] (9) at (3, 3) {};
		\node [style=xmul] (10) at (-1.5, 3) {$\pi$};
		\node [style=xmul] (11) at (-0.25, 3) {$\pi$};
		\node [style=xmul] (12) at (1, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.25] (2) to (3);
		\draw [style=simple, bend left=45, looseness=1.25] (2) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple, bend right=45, looseness=1.25] (4) to (5);
		\draw [style=simple, bend left=45, looseness=1.25] (4) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple, bend right=45, looseness=1.25] (6) to (7);
		\draw [style=simple, bend left=45, looseness=1.25] (6) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (8) to (9.center);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (8) to (12);
		\draw [style=simple] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{ZX.pi:B.U}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (-1.5, 4) {};
		\node [style=xmul] (1) at (0, 4) {};
		\node [style=zmul] (2) at (-0.5, 5) {};
		\node [style=xmul] (3) at (0.5, 5) {};
		\node [style=zmul] (4) at (1.5, 5) {};
		\node [style=xmul] (5) at (2.5, 5) {};
		\node [style=zmul] (6) at (0.5, 6) {};
		\node [style=xmul] (7) at (1.5, 6) {};
		\node [style=xmul] (8) at (1, 3) {};
		\node [style=none] (9) at (3, 3) {};
		\node [style=xmul] (10) at (1, 4) {};
		\node [style=xmul] (11) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.25] (2) to (3);
		\draw [style=simple, bend left=45, looseness=1.25] (2) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple, bend right=45, looseness=1.25] (4) to (5);
		\draw [style=simple, bend left=45, looseness=1.25] (4) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple, bend right=45, looseness=1.25] (6) to (7);
		\draw [style=simple, bend left=45, looseness=1.25] (6) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (8) to (9.center);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{ZX.pi:PP}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (1.25, 4) {};
		\node [style=xmul] (1) at (2.75, 4) {};
		\node [style=zmul] (2) at (0.5, 5.25) {};
		\node [style=xmul] (3) at (1.5, 5.25) {};
		\node [style=zmul] (4) at (2.5, 5.25) {};
		\node [style=xmul] (5) at (3.5, 5.25) {};
		\node [style=xmul] (6) at (1, 3) {};
		\node [style=none] (7) at (3, 3) {};
		\node [style=zmul] (8) at (1.5, 6.25) {};
		\node [style=xmul] (9) at (2.5, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.25] (2) to (3);
		\draw [style=simple, bend left=45, looseness=1.25] (2) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple, bend right=45, looseness=1.25] (4) to (5);
		\draw [style=simple, bend left=45, looseness=1.25] (4) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (6) to (7.center);
		\draw [style=simple] (1) to (0);
		\draw [style=simple, bend right=45, looseness=1.25] (8) to (9);
		\draw [style=simple, bend left=45, looseness=1.25] (8) to (9);
		\draw [style=simple] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (0.5, 5.25) {};
		\node [style=xmul] (1) at (1.5, 5.25) {};
		\node [style=zmul] (2) at (2.5, 5.25) {};
		\node [style=xmul] (3) at (3.5, 5.25) {};
		\node [style=xmul] (4) at (1, 3) {};
		\node [style=none] (5) at (3, 3) {};
		\node [style=xmul] (6) at (2.5, 4) {};
		\node [style=zmul] (7) at (1.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=45, looseness=1.25] (0) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple, bend right=45, looseness=1.25] (2) to (3);
		\draw [style=simple, bend left=45, looseness=1.25] (2) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (4) to (5.center);
		\draw [style=simple] (6) to (7);
		\draw [style=simple, bend right=45, looseness=1.25] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture} & \text{Lemma \ref{lem:dim}},\ref{ZX.pi:IV}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (2, 3) {};
		\node [style=none] (1) at (3, 3) {};
		\node [style=xmul] (2) at (3, 4) {};
		\node [style=zmul] (3) at (2, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple, bend right=45, looseness=1.25] (2) to (3);
		\draw [style=simple, bend right=45, looseness=1.25] (3) to (2);
		\draw [style=simple] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=rn] (1) at (0, -1) {};
		\node [style=rn] (2) at (3, -1) {};
		\node [style=rn] (3) at (3, -0) {};
		\node [style=dot] (4) at (1, -0) {};
		\node [style=dot] (5) at (2, -0) {};
		\node [style=oplus] (6) at (2, -1) {};
		\node [style=oplus] (7) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (6) to (7);
		\draw [style=simple] (7) to (1);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=rn] (1) at (0, -1) {};
		\node [style=rn] (2) at (3, -1) {};
		\node [style=rn] (3) at (3, -0) {};
		\node [style=zmul] (4) at (1, -0) {};
		\node [style=zmul] (5) at (2, -0) {};
		\node [style=xmul] (6) at (2, -1) {};
		\node [style=xmul] (7) at (1, -1) {};
		\node [style=xmul] (8) at (2, 0.75) {};
		\node [style=zmul] (9) at (1, 0.75) {};
		\node [style=xmul] (10) at (2, 1.5) {};
		\node [style=zmul] (11) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (6) to (7);
		\draw [style=simple] (7) to (1);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=rn] (1) at (5, -0) {};
		\node [style=zmul] (2) at (1, -0) {};
		\node [style=zmul] (3) at (2, -0.75) {};
		\node [style=rn] (4) at (5, -1.5) {};
		\node [style=rn] (5) at (0, -1.5) {};
		\node [style=xmul] (6) at (4, -1.5) {};
		\node [style=xmul] (7) at (3, -0.75) {};
		\node [style=xmul] (8) at (4.25, 0.75) {};
		\node [style=zmul] (9) at (3.25, 0.75) {};
		\node [style=zmul] (10) at (0.75, 0.75) {};
		\node [style=xmul] (11) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (4) to (6);
		\draw [style=simple, in=180, out=15, looseness=1.00] (2) to (1);
		\draw [style=simple, in=-37, out=180, looseness=1.00] (3) to (2);
		\draw [style=simple, in=-150, out=0, looseness=0.75] (5) to (6);
		\draw [style=simple, in=0, out=143, looseness=1.00] (6) to (7);
		\draw [style=simple, bend right, looseness=1.25] (7) to (3);
		\draw [style=simple, bend right, looseness=1.25] (3) to (7);
		\draw (8) to (9);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture} & \text{(co)associativity}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=rn] (1) at (5, -0) {};
		\node [style=zmul] (2) at (1, -0) {};
		\node [style=zmul] (3) at (2, -0.75) {};
		\node [style=rn] (4) at (5, -1.5) {};
		\node [style=rn] (5) at (0, -1.5) {};
		\node [style=xmul] (6) at (3, -0.75) {};
		\node [style=xmul] (7) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0);
		\draw [style=simple, in=180, out=15, looseness=1.00] (2) to (1);
		\draw [style=simple, in=-37, out=180, looseness=1.00] (3) to (2);
		\draw [style=simple] (4) to (7);
		\draw [style=simple, in=-150, out=0, looseness=0.75] (5) to (7);
		\draw [style=simple, in=0, out=143, looseness=1.00] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture} & \ref{ZX.pi:B.H} \\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=rn] (1) at (2, -0) {};
		\node [style=rn] (2) at (2, -1) {};
		\node [style=rn] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture} & \text{(co)unitality}\\
&\mapsfrom
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=rn] (1) at (2, -0) {};
		\node [style=rn] (2) at (2, -1) {};
		\node [style=rn] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}

\item[\ref{CNOT.1}]
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0) {};
		\node [style=dot] (1) at (2, -0) {};
		\node [style=dot] (2) at (1, -1) {};
		\node [style=oplus] (3) at (1, -0) {};
		\node [style=oplus] (4) at (0, -1) {};
		\node [style=oplus] (5) at (2, -1) {};
		\node [style=rn] (6) at (3, -0) {};
		\node [style=rn] (7) at (3, -1) {};
		\node [style=rn] (8) at (-1, -0) {};
		\node [style=rn] (9) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (3) to (1);
		\draw (3) to (0);
		\draw (0) to (8);
		\draw (4) to (0);
		\draw (3) to (2);
		\draw (5) to (1);
		\draw (7) to (5);
		\draw (5) to (2);
		\draw (2) to (4);
		\draw (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3, -0) {};
		\node [style=rn] (1) at (3, -1) {};
		\node [style=rn] (2) at (-1, -0) {};
		\node [style=rn] (3) at (-1, -1) {};
		\node [style=zmul] (4) at (1, -1) {};
		\node [style=zmul] (5) at (2, -0) {};
		\node [style=zmul] (6) at (0, -0) {};
		\node [style=xmul] (7) at (2, -1) {};
		\node [style=xmul] (8) at (0, -1) {};
		\node [style=xmul] (9) at (1, -0) {};
		\node [style=zmul] (10) at (0, 0.75) {};
		\node [style=xmul] (11) at (2, 0.75) {};
		\node [style=zmul] (12) at (0, 2.25) {};
		\node [style=xmul] (13) at (2, 2.25) {};
		\node [style=zmul] (14) at (0, 1.5) {};
		\node [style=xmul] (15) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (6) to (9);
		\draw [style=simple] (9) to (5);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (8) to (3);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (13) to (12);
		\draw [style=simple] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.25, -0) {};
		\node [style=rn] (1) at (3.25, -1) {};
		\node [style=rn] (2) at (-1.25, -0) {};
		\node [style=rn] (3) at (-1.25, -1) {};
		\node [style=zmul] (4) at (1.25, -1) {};
		\node [style=zmul] (5) at (2.25, -0) {};
		\node [style=zmul] (6) at (0, -1) {};
		\node [style=xmul] (7) at (2.25, -1) {};
		\node [style=xmul] (8) at (0, -0) {};
		\node [style=xmul] (9) at (1.25, -0) {};
		\node [style=zmul] (10) at (0, 0.75) {};
		\node [style=xmul] (11) at (2.25, 0.75) {};
		\node [style=zmul] (12) at (0, 2.25) {};
		\node [style=xmul] (13) at (2.25, 2.25) {};
		\node [style=zmul] (14) at (0, 1.5) {};
		\node [style=xmul] (15) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=0, looseness=1.00] (2) to (6);
		\draw [style=simple, in=180, out=0, looseness=1.00] (6) to (9);
		\draw [style=simple, in=180, out=0, looseness=1.00] (9) to (5);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (7) to (4);
		\draw [style=simple, in=0, out=180, looseness=1.00] (4) to (8);
		\draw [style=simple, in=0, out=180, looseness=1.00] (8) to (3);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (13) to (12);
		\draw [style=simple] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3, -0) {};
		\node [style=rn] (1) at (3, -1) {};
		\node [style=rn] (2) at (0, -0) {};
		\node [style=rn] (3) at (0, -1) {};
		\node [style=zmul] (4) at (2, -0) {};
		\node [style=xmul] (5) at (2, -1) {};
		\node [style=xmul] (6) at (1, -1) {};
		\node [style=zmul] (7) at (1, -0) {};
		\node [style=zmul] (8) at (0.75, 0.75) {};
		\node [style=xmul] (9) at (2.25, 0.75) {};
		\node [style=zmul] (10) at (0.75, 1.5) {};
		\node [style=xmul] (11) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple, in=0, out=180, looseness=1.00] (6) to (2);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (7) to (4);
		\draw [style=simple, in=0, out=180, looseness=1.00] (7) to (3);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (9) to (8);
		\draw [style=simple] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture} & \ref{ZX.pi:B.M}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, -1) {};
		\node [style=rn] (1) at (2, -0) {};
		\node [style=rn] (2) at (0, -0) {};
		\node [style=rn] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=0, looseness=1.00] (3) to (1);
		\draw [style=simple, in=0, out=180, looseness=1.00] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\mapsfrom
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, -1) {};
		\node [style=rn] (1) at (2, -0) {};
		\node [style=rn] (2) at (0, -0) {};
		\node [style=rn] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=0, looseness=1.00] (3) to (1);
		\draw [style=simple, in=0, out=180, looseness=1.00] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (4, -0) {};
		\node [style=rn] (1) at (6, -0) {};
		\node [style=rn] (2) at (6, 1) {};
		\node [style=zeroin] (3) at (4, 1) {};
		\node [style=dot] (4) at (5, 1) {};
		\node [style=oplus] (5) at (5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (0);
		\draw (5) to (4);
		\draw (4) to (2);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0) {};
		\node [style=rn] (1) at (2.25, -0) {};
		\node [style=rn] (2) at (2.25, 1) {};
		\node [style=zmul] (3) at (0.75, 1) {};
		\node [style=xmul] (4) at (0.75, -0) {};
		\node [style=xmul] (5) at (-0.75, 1) {};
		\node [style=zmul] (6) at (1.25, 2) {};
		\node [style=xmul] (7) at (2.25, 2) {};
		\node [style=xmul] (8) at (0.25, 2) {};
		\node [style=zmul] (9) at (-0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (6) to (7);
		\draw [style=simple, bend right=45, looseness=1.25] (9) to (8);
		\draw [bend right=45, looseness=1.25] (8) to (9);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture} & \text{Lemma \ref{lem:cnottozx} (ii)}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=rn] (1) at (3, -0) {};
		\node [style=rn] (2) at (3, 1) {};
		\node [style=xmul] (3) at (1, -0) {};
		\node [style=xmul] (4) at (2, 1) {};
		\node [style=xmul] (5) at (1, 1) {};
		\node [style=zmul] (6) at (1, 2) {};
		\node [style=xmul] (7) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (5) to (3);
		\draw [bend left=45, looseness=1.25] (7) to (6);
		\draw [bend left=45, looseness=1.25] (6) to (7);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{ZX.pi:B.U}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0) {};
		\node [style=rn] (1) at (3, -0) {};
		\node [style=rn] (2) at (3, 1) {};
		\node [style=xmul] (3) at (2, 1) {};
		\node [style=zmul] (4) at (1.5, 2) {};
		\node [style=xmul] (5) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [bend left=45, looseness=1.25] (5) to (4);
		\draw [bend left=45, looseness=1.25] (4) to (5);
		\draw (5) to (4);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture} \\
&\mapsfrom
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0) {};
		\node [style=rn] (1) at (2, -0) {};
		\node [style=rn] (2) at (2, 1) {};
		\node [style=zeroin] (3) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (7, -0) {};
		\node [style=oplus] (1) at (7, -1) {};
		\node [style=rn] (2) at (8, -0) {};
		\node [style=rn] (3) at (8, -1) {};
		\node [style=rn] (4) at (6, -1) {};
		\node [style=onein] (5) at (6, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (1) to (4);
		\draw (0) to (2);
		\draw (1) to (0);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (2, -1) {};
		\node [style=rn] (1) at (3, -1) {};
		\node [style=rn] (2) at (1, -1) {};
		\node [style=zmul] (3) at (2, 0) {};
		\node [style=xmul] (4) at (1, 0) {$\pi$};
		\node [style=rn] (5) at (3, 0) {};
		\node [style=zmul] (6) at (1.5, 1) {};
		\node [style=xmul] (7) at (2.5, 1) {};
		\node [style=zmul] (8) at (1.5, 2) {};
		\node [style=xmul] (9) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (6) to (7);
		\draw (3) to (4);
		\draw [style=simple, bend right=45, looseness=1.25] (8) to (9);
		\draw [style=simple, bend right=45, looseness=1.25] (9) to (8);
		\draw [style=simple] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (2, -1) {};
		\node [style=rn] (1) at (4.25, -1) {};
		\node [style=rn] (2) at (1, -1) {};
		\node [style=rn] (3) at (4.25, -0) {};
		\node [style=xmul] (4) at (3.25, -0) {$\pi$};
		\node [style=xmul] (5) at (2, 0) {$\pi$};
		\node [style=zmul] (6) at (2.25, 1.25) {};
		\node [style=xmul] (7) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (2) to (0);
		\draw (4) to (3);
		\draw (5) to (0);
		\draw [style=simple, bend left=45, looseness=1.25] (7) to (6);
		\draw [style=simple, bend left=45, looseness=1.25] (6) to (7);
		\draw [style=simple] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{ZX.pi:PI}, \ref{ZX.pi:B.U}  \\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3, -1) {};
		\node [style=rn] (1) at (1, -1) {};
		\node [style=rn] (2) at (3, 0.25) {};
		\node [style=xmul] (3) at (2, 0.25) {$\pi$};
		\node [style=xmul] (4) at (2, -1) {$\pi$};
		\node [style=zmul] (5) at (2, 1.25) {};
		\node [style=xmul] (6) at (3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0) to (4);
		\draw (4) to (1);
		\draw [style=simple, bend right=45, looseness=1.25] (6) to (5);
		\draw [style=simple, bend right=45, looseness=1.25] (5) to (6);
		\draw [style=simple] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture} & \ref{ZX.pi:PH}\\
&\mapsfrom
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (8, -0) {};
		\node [style=rn] (1) at (8, -1) {};
		\node [style=rn] (2) at (6, -1) {};
		\node [style=onein] (3) at (6, -0) {};
		\node [style=oplus] (4) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture} & \text{Lemma \ref{lem:cnottozx} (i)}
\end{align*}

\item[\ref{CNOT.8}]
\begingroup
\allowdisplaybreaks
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 1) {};
		\node [style=dot] (1) at (1, -0) {};
		\node [style=dot] (2) at (2, 1) {};
		\node [style=oplus] (3) at (2, -0) {};
		\node [style=oplus] (4) at (1, -1) {};
		\node [style=oplus] (5) at (0, -0) {};
		\node [style=rn] (6) at (3, 1) {};
		\node [style=rn] (7) at (3, -0) {};
		\node [style=rn] (8) at (3, -1) {};
		\node [style=rn] (9) at (-1, -1) {};
		\node [style=rn] (10) at (-1, -0) {};
		\node [style=rn] (11) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (0) to (11);
		\draw [style=simple] (10) to (5);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (4) to (9);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (0, 1) {};
		\node [style=zmul] (1) at (1, -0) {};
		\node [style=zmul] (2) at (2, 1) {};
		\node [style=xmul] (3) at (2, -0) {};
		\node [style=xmul] (4) at (1, -1) {};
		\node [style=xmul] (5) at (0, -0) {};
		\node [style=rn] (6) at (3, 1) {};
		\node [style=rn] (7) at (3, -0) {};
		\node [style=rn] (8) at (3, -1) {};
		\node [style=rn] (9) at (-1, -1) {};
		\node [style=rn] (10) at (-1, -0) {};
		\node [style=rn] (11) at (-1, 1) {};
		\node [style=xmul] (12) at (0.5, 1.75) {};
		\node [style=zmul] (13) at (-0.5, 1.75) {};
		\node [style=xmul] (14) at (2.5, 1.75) {};
		\node [style=zmul] (15) at (1.5, 1.75) {};
		\node [style=xmul] (16) at (1.5, 2.5) {};
		\node [style=zmul] (17) at (0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (0) to (11);
		\draw [style=simple] (10) to (5);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (4) to (9);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (13) to (12);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (0, 1) {};
		\node [style=zmul] (1) at (0.75, -0.25) {};
		\node [style=zmul] (2) at (2, 1) {};
		\node [style=xmul] (3) at (2, -0) {};
		\node [style=xmul] (4) at (1, -1) {};
		\node [style=xmul] (5) at (0.25, 0.25) {};
		\node [style=rn] (6) at (3, 1) {};
		\node [style=rn] (7) at (3, -0) {};
		\node [style=rn] (8) at (3, -1) {};
		\node [style=rn] (9) at (-1, -1) {};
		\node [style=rn] (10) at (-1, -0) {};
		\node [style=rn] (11) at (-1, 1) {};
		\node [style=xmul] (12) at (0.5, 1.75) {};
		\node [style=zmul] (13) at (-0.5, 1.75) {};
		\node [style=xmul] (14) at (2.5, 1.75) {};
		\node [style=zmul] (15) at (1.5, 1.75) {};
		\node [style=xmul] (16) at (1.5, 2.5) {};
		\node [style=zmul] (17) at (0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (0) to (11);
		\draw [style=simple, in=180, out=0, looseness=1.00] (10) to (5);
		\draw [style=simple] (5) to (1);
		\draw [style=simple, in=180, out=0, looseness=1.00] (1) to (3);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (4) to (9);
		\draw [style=simple, in=90, out=-90, looseness=1.00] (1) to (4);
		\draw [style=simple] (3) to (2);
		\draw [style=simple, in=90, out=-90, looseness=1.00] (0) to (5);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (14) to (15);
		\draw [style=simple] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (0, 1) {};
		\node [style=zmul] (1) at (3, 1) {};
		\node [style=xmul] (2) at (3, 0) {};
		\node [style=xmul] (3) at (2, -1) {};
		\node [style=rn] (4) at (4, 1) {};
		\node [style=rn] (5) at (4, 0) {};
		\node [style=rn] (6) at (4, -1) {};
		\node [style=rn] (7) at (-1, -1) {};
		\node [style=rn] (8) at (-1, 0) {};
		\node [style=rn] (9) at (-1, 1) {};
		\node [style=zmul] (10) at (0, 0) {};
		\node [style=xmul] (11) at (1, -0.5) {};
		\node [style=xmul] (12) at (2, 0) {};
		\node [style=zmul] (13) at (1, 0.5) {};
		\node [style=zmul] (14) at (0, 1.75) {};
		\node [style=xmul] (15) at (1, 1.75) {};
		\node [style=zmul] (16) at (2, 1.75) {};
		\node [style=xmul] (17) at (3, 1.75) {};
		\node [style=zmul] (18) at (0, 2.5) {};
		\node [style=xmul] (19) at (1, 2.5) {};
		\node [style=zmul] (20) at (2, 2.5) {};
		\node [style=xmul] (21) at (3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (10) to (12);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (13) to (0);
		\draw [style=simple] (11) to (3);
		\draw [style=simple] (12) to (2);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (17) to (16);
		\draw [style=simple] (19) to (18);
		\draw [style=simple] (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
 & \ref{ZX.pi:B.M}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (0, 1) {};
		\node [style=zmul] (1) at (3, 1) {};
		\node [style=rn] (2) at (4, 1) {};
		\node [style=rn] (3) at (4, 0) {};
		\node [style=rn] (4) at (4, -1) {};
		\node [style=rn] (5) at (-1, -1) {};
		\node [style=rn] (6) at (-1, 0) {};
		\node [style=rn] (7) at (-1, 1) {};
		\node [style=zmul] (8) at (0, 0) {};
		\node [style=xmul] (9) at (1.5, -1) {};
		\node [style=xmul] (10) at (2, 0) {};
		\node [style=zmul] (11) at (0, 1.75) {};
		\node [style=xmul] (12) at (1, 1.75) {};
		\node [style=xmul] (13) at (3, 1.75) {};
		\node [style=zmul] (14) at (2, 1.75) {};
		\node [style=zmul] (15) at (0, 2.75) {};
		\node [style=xmul] (16) at (1, 2.75) {};
		\node [style=xmul] (17) at (3, 2.75) {};
		\node [style=zmul] (18) at (2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (9) to (8);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (10) to (1);
		\draw [style=simple] (3) to (10);
		\draw [style=simple] (5) to (9);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (10) to (0);
		\draw [style=simple] (9) to (0);
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (16) to (15);
		\draw [style=simple] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}
\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (1.75, 1) {};
		\node [style=rn] (1) at (4.25, 1) {};
		\node [style=rn] (2) at (4.25, 0) {};
		\node [style=rn] (3) at (4.25, -1) {};
		\node [style=rn] (4) at (-0.75, -1) {};
		\node [style=rn] (5) at (-0.75, 0) {};
		\node [style=rn] (6) at (-0.75, 1) {};
		\node [style=zmul] (7) at (0.25, 0) {};
		\node [style=xmul] (8) at (1.25, -1) {};
		\node [style=xmul] (9) at (3, 0) {};
		\node [style=zmul] (10) at (0, 1.75) {};
		\node [style=xmul] (11) at (1, 1.75) {};
		\node [style=xmul] (12) at (3.5, 1.75) {};
		\node [style=zmul] (13) at (2.5, 1.75) {};
		\node [style=zmul] (14) at (0, 2.75) {};
		\node [style=xmul] (15) at (1, 2.75) {};
		\node [style=xmul] (16) at (3.5, 2.75) {};
		\node [style=zmul] (17) at (2.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (8) to (3);
		\draw [style=simple, bend right] (9) to (0);
		\draw [style=simple] (8) to (0);
		\draw [style=simple] (1) to (0);
		\draw [style=simple, bend left] (9) to (0);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (2, 1) {};
		\node [style=rn] (1) at (3, 1) {};
		\node [style=rn] (2) at (3, -0) {};
		\node [style=rn] (3) at (3, -1) {};
		\node [style=rn] (4) at (-1, -1) {};
		\node [style=rn] (5) at (-1, -0) {};
		\node [style=rn] (6) at (-1, 1) {};
		\node [style=zmul] (7) at (0, -0) {};
		\node [style=xmul] (8) at (2, -0) {};
		\node [style=xmul] (9) at (0, -1) {};
		\node [style=zmul] (10) at (1, 1) {};
		\node [style=xmul] (11) at (1, -1) {};
		\node [style=zmul] (12) at (-0.5, 1.75) {};
		\node [style=xmul] (13) at (0.5, 1.75) {};
		\node [style=zmul] (14) at (1.5, 1.75) {};
		\node [style=xmul] (15) at (2.5, 1.75) {};
		\node [style=xmul] (16) at (0.5, 2.5) {};
		\node [style=zmul] (17) at (-0.5, 2.5) {};
		\node [style=zmul] (18) at (1.5, 2.5) {};
		\node [style=xmul] (19) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (2) to (8);
		\draw [style=simple, bend right, looseness=1.00] (8) to (0);
		\draw [style=simple] (1) to (0);
		\draw [style=simple, bend left, looseness=1.00] (8) to (0);
		\draw [style=simple] (4) to (9);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (9) to (3);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (13) to (12);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, 1) {};
		\node [style=rn] (1) at (2, 0) {};
		\node [style=rn] (2) at (2, -1) {};
		\node [style=rn] (3) at (-1, -1) {};
		\node [style=rn] (4) at (-1, 0) {};
		\node [style=rn] (5) at (-1, 1) {};
		\node [style=zmul] (6) at (0, 0) {};
		\node [style=xmul] (7) at (0, -1) {};
		\node [style=zmul] (8) at (1, 1) {};
		\node [style=xmul] (9) at (1, -1) {};
		\node [style=zmul] (10) at (-1, 2) {};
		\node [style=xmul] (11) at (0, 2) {};
		\node [style=zmul] (12) at (1, 2) {};
		\node [style=xmul] (13) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (9) to (8);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (8) to (0);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
 & \ref{ZX.pi:B.H}\\
&\mapsfrom
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, 1) {};
		\node [style=rn] (1) at (2, -0) {};
		\node [style=rn] (2) at (2, -1) {};
		\node [style=rn] (3) at (-1, -1) {};
		\node [style=rn] (4) at (-1, -0) {};
		\node [style=rn] (5) at (-1, 1) {};
		\node [style=dot] (6) at (0, -0) {};
		\node [style=oplus] (7) at (0, -1) {};
		\node [style=dot] (8) at (1, 1) {};
		\node [style=oplus] (9) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (9) to (8);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}
\endgroup

\item[\ref{CNOT.9}]
\begingroup
\allowdisplaybreaks
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=onein] (2) at (2.5, -2) {};
		\node [style=zeroout] (3) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=xmul] (2) at (3, -2) {$\pi$};
		\node [style=zmul] (3) at (2.5, -1) {};
		\node [style=xmul] (4) at (3.5, -1) {};
		\node [style=zmul] (5) at (2.5, -0) {};
		\node [style=xmul] (6) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=simple, bend left=45, looseness=1.25] (4) to (3);
		\draw [style=simple, bend left=45, looseness=1.25] (3) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple, bend left=45, looseness=1.25] (6) to (5);
		\draw [style=simple, bend left=45, looseness=1.25] (5) to (6);
		\draw [style=simple] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture} & \text{Lemma \ref{lem:cnottozx} (ii)}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (2.5, -2) {$\pi$};
		\node [style=none] (1) at (5, -3) {};
		\node [style=zmul] (2) at (3, -3) {};
		\node [style=xmul] (3) at (4, -3) {};
		\node [style=none] (4) at (0, -3) {};
		\node [style=zmul] (5) at (2, -3) {};
		\node [style=xmul] (6) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2) to (5);
		\draw (6) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{ZX.pi:ZO}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (2.5, -2) {$\pi$};
		\node [style=none] (1) at (5, -3) {};
		\node [style=xmul] (2) at (4, -3) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=xmul] (4) at (1, -3) {};
		\node [style=zmul] (5) at (2, -3) {};
		\node [style=zmul] (6) at (2, -4) {};
		\node [style=xmul] (7) at (3, -3) {};
		\node [style=xmul] (8) at (3, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (4) to (3.center);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture} & \text{Lemma \ref{lem:dim}}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -3) {};
		\node [style=xmul] (1) at (3, -3) {};
		\node [style=none] (2) at (1, -3) {};
		\node [style=xmul] (3) at (2, -3) {};
		\node [style=xmul] (4) at (1, -2) {$\pi$};
		\node [style=xmul] (5) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (2.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, -3) {};
		\node [style=xmul] (1) at (4, -3) {};
		\node [style=none] (2) at (1, -3) {};
		\node [style=xmul] (3) at (1, -2) {$\pi$};
		\node [style=zmul] (4) at (2, -2.5) {};
		\node [style=xmul] (5) at (3, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-150, out=-3, looseness=1.00] (2.center) to (4);
		\draw [in=0, out=153, looseness=1.00] (4) to (3);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture} & \ref{ZX.pi:B.U}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -3) {};
		\node [style=xmul] (1) at (3, -3) {};
		\node [style=none] (2) at (1, -3) {};
		\node [style=xmul] (3) at (3, -1.75) {};
		\node [style=xmul] (4) at (2, -3) {$\pi$};
		\node [style=xmul] (5) at (2, -1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4) to (2.center);
		\draw (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture} & \text{By symmetry}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -3) {};
		\node [style=none] (1) at (0.75, -3) {};
		\node [style=xmul] (2) at (1.75, -3) {$\pi$};
		\node [style=xmul] (3) at (3.25, -3) {$\pi$};
		\node [style=xmul] (4) at (2.5, -2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -3) {};
		\node [style=none] (1) at (0.75, -3) {};
		\node [style=xmul] (2) at (1.75, -3) {$\pi$};
		\node [style=xmul] (3) at (3.25, -3) {$\pi$};
		\node [style=xmul] (4) at (2.5, -2) {$\pi$};
		\node [style=zmul] (5) at (1, -1) {};
		\node [style=xmul] (6) at (2, -1) {};
		\node [style=zmul] (7) at (3, -1) {};
		\node [style=xmul] (8) at (4, -1) {};
		\node [style=zmul] (9) at (3, -0) {};
		\node [style=xmul] (10) at (4, -0) {};
		\node [style=zmul] (11) at (1, -0) {};
		\node [style=xmul] (12) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (3);
		\draw [style=simple, bend left=45, looseness=1.25] (6) to (5);
		\draw [style=simple, bend left=45, looseness=1.25] (5) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple, bend left=45, looseness=1.25] (8) to (7);
		\draw [style=simple, bend left=45, looseness=1.25] (7) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple, bend left=45, looseness=1.25] (10) to (9);
		\draw [style=simple, bend left=45, looseness=1.25] (9) to (10);
		\draw [style=simple] (10) to (9);
		\draw [style=simple, bend left=45, looseness=1.25] (12) to (11);
		\draw [style=simple, bend left=45, looseness=1.25] (11) to (12);
		\draw [style=simple] (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}  & \ref{ZX.pi:ZO} \\
&\mapsfrom
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -3) {};
		\node [style=onein] (1) at (2.5, -2) {};
		\node [style=zeroout] (2) at (3.5, -2) {};
		\node [style=none] (3) at (1.5, -3) {};
		\node [style=onein] (4) at (3.5, -3) {};
		\node [style=oneout] (5) at (2.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (0.center) to (4);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (5, 0) {};
		\node [style=xmul] (1) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.5, 0) {$\sqrt{2}$};
	\end{pgfonlayer}
\end{tikzpicture}
$

\item
\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (5, 0) {};
		\node [style=xmul] (1) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw [bend left=45, looseness=1.25] (0) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (3, 2) {};
		\node [style=h] (1) at (4, 2) {};
		\node [style=zeroout] (2) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
$

\item
\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (3, 2) {};
		\node [style=h] (1) at (4, 2) {};
		\node [style=zeroout] (2) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (5, 0) {};
		\node [style=xmul] (1) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw [bend left=45, looseness=1.25] (0) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
$

\end{enumerate}
\end{customlemma}

\begin{proof}\
\begin{enumerate}[label=(\roman*)]
\item
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (5, 0) {};
		\node [style=xmul] (1) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, 0) {};
		\node [style=zeroout] (1) at (2, 0) {};
		\node [style=h] (2) at (1, 0) {};
		\node [style=map] (3) at (0.5, 1) {$\sqrt{2}$};
		\node [style=map] (4) at (1.5, 1) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}  \\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.5, 0) {$\sqrt{2}$};
	\end{pgfonlayer}
\end{tikzpicture} & \ref{cnoth:H.S}
%&\mapsto
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=zmul] (0) at (5, 0) {};
%		\node [style=xmul] (1) at (4, 0) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw (0) to (1);
%	\end{pgfonlayer}
%\end{tikzpicture}
\end{align*}

\item
\begingroup
\allowdisplaybreaks
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (5, 0) {};
		\node [style=xmul] (1) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw [bend left=45, looseness=1.25] (0) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fanout] (0) at (3.5, 2) {};
		\node [style=fanout] (1) at (4.5, 2.5) {};
		\node [style=fanin] (2) at (6.5, 2.5) {};
		\node [style=fanout] (3) at (7.5, 2) {};
		\node [style=h] (4) at (5.5, 3) {};
		\node [style=h] (5) at (5.5, 2) {};
		\node [style=h] (6) at (5.5, 1) {};
		\node [style=h] (7) at (8.5, 2) {};
		\node [style=h] (8) at (2.5, 2) {};
		\node [style=zeroin] (9) at (1.5, 2) {};
		\node [style=zeroout] (10) at (9.5, 2) {};
		\node [style=map] (11) at (4.5, 4) {$\sqrt{2}$};
		\node [style=map] (12) at (6.5, 4) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (7);
		\draw (7) to (3);
		\draw (3) to (2);
		\draw [in=0, out=150, looseness=1.00] (2) to (4);
		\draw [in=27, out=180, looseness=1.00] (4) to (1);
		\draw (1) to (0);
		\draw (0) to (8);
		\draw (8) to (9);
		\draw [in=180, out=-27, looseness=0.75] (0) to (6);
		\draw [in=-153, out=0, looseness=0.75] (6) to (3);
		\draw [in=0, out=-153, looseness=1.00] (2) to (5);
		\draw [in=180, out=-27, looseness=1.00] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=h] (0) at (5.5, 2) {};
		\node [style=h] (1) at (5.5, 1) {};
		\node [style=h] (2) at (5.5, 0) {};
		\node [style=h] (3) at (8.5, 2) {};
		\node [style=h] (4) at (2.5, 2) {};
		\node [style=zeroin] (5) at (1.5, 2) {};
		\node [style=zeroout] (6) at (9.5, 2) {};
		\node [style=map] (7) at (4.5, 3) {$\sqrt{2}$};
		\node [style=map] (8) at (6.5, 3) {$\sqrt{2}$};
		\node [style=dot] (9) at (4.5, 2) {};
		\node [style=dot] (10) at (3.5, 2) {};
		\node [style=dot] (11) at (6.5, 2) {};
		\node [style=dot] (12) at (7.5, 2) {};
		\node [style=oplus] (13) at (3.5, 1) {};
		\node [style=oplus] (14) at (4.5, 0) {};
		\node [style=oplus] (15) at (7.5, 1) {};
		\node [style=oplus] (16) at (6.5, 0) {};
		\node [style=zeroout] (17) at (8.5, 1) {};
		\node [style=zeroout] (18) at (7.5, 0) {};
		\node [style=zeroin] (19) at (2.5, 1) {};
		\node [style=zeroin] (20) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (4) to (5);
		\draw (18) to (16);
		\draw (16) to (2);
		\draw (2) to (14);
		\draw (14) to (20);
		\draw (19) to (13);
		\draw (13) to (1);
		\draw (1) to (15);
		\draw (15) to (17);
		\draw (15) to (12);
		\draw (11) to (16);
		\draw (14) to (9);
		\draw (10) to (13);
		\draw (4) to (10);
		\draw (10) to (9);
		\draw (9) to (0);
		\draw (0) to (11);
		\draw (11) to (12);
		\draw (12) to (3);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=h] (0) at (8.5, 2) {};
		\node [style=h] (1) at (2.5, 2) {};
		\node [style=zeroin] (2) at (1.5, 2) {};
		\node [style=zeroout] (3) at (9.5, 2) {};
		\node [style=map] (4) at (4.5, 3) {$\sqrt{2}$};
		\node [style=map] (5) at (6.5, 3) {$\sqrt{2}$};
		\node [style=dot] (6) at (3.5, 2) {};
		\node [style=dot] (7) at (6.5, 2) {};
		\node [style=dot] (8) at (7.5, 2) {};
		\node [style=oplus] (9) at (3.5, 1) {};
		\node [style=oplus] (10) at (7.5, 1) {};
		\node [style=oplus] (11) at (6.5, 0) {};
		\node [style=zeroout] (12) at (8.5, 1) {};
		\node [style=zeroout] (13) at (7.5, 0) {};
		\node [style=zeroin] (14) at (2.5, 1) {};
		\node [style=zeroin] (15) at (3.5, 0) {};
		\node [style=dot] (16) at (5.5, 0) {};
		\node [style=oplus] (17) at (5.5, 2) {};
		\node [style=h] (18) at (4.5, 0) {};
		\node [style=h] (19) at (4.5, 1) {};
		\node [style=h] (20) at (4.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (1) to (2);
		\draw (13) to (11);
		\draw (14) to (9);
		\draw (10) to (12);
		\draw (10) to (8);
		\draw (7) to (11);
		\draw (6) to (9);
		\draw (1) to (6);
		\draw (7) to (8);
		\draw (8) to (0);
		\draw (17) to (16);
		\draw (16) to (11);
		\draw (16) to (18);
		\draw (18) to (15);
		\draw (9) to (19);
		\draw (19) to (10);
		\draw (7) to (17);
		\draw (17) to (20);
		\draw (20) to (6);
	\end{pgfonlayer}
\end{tikzpicture} & \ref{cnoth:H.F}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=h] (0) at (8.5, 2) {};
		\node [style=h] (1) at (2.5, 2) {};
		\node [style=zeroin] (2) at (1.5, 2) {};
		\node [style=zeroout] (3) at (9.5, 2) {};
		\node [style=map] (4) at (4.5, 3) {$\sqrt{2}$};
		\node [style=map] (5) at (6.5, 3) {$\sqrt{2}$};
		\node [style=dot] (6) at (3.5, 2) {};
		\node [style=dot] (7) at (7.5, 2) {};
		\node [style=oplus] (8) at (3.5, 1) {};
		\node [style=oplus] (9) at (7.5, 1) {};
		\node [style=zeroout] (10) at (8.5, 1) {};
		\node [style=zeroout] (11) at (7.5, 0) {};
		\node [style=zeroin] (12) at (2.5, 1) {};
		\node [style=zeroin] (13) at (3.5, 0) {};
		\node [style=h] (14) at (4.5, 0) {};
		\node [style=h] (15) at (4.5, 1) {};
		\node [style=h] (16) at (4.5, 2) {};
		\node [style=oplus] (17) at (6.5, 2) {};
		\node [style=dot] (18) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (1) to (2);
		\draw (12) to (8);
		\draw (9) to (10);
		\draw (9) to (7);
		\draw (6) to (8);
		\draw (1) to (6);
		\draw (7) to (0);
		\draw (14) to (13);
		\draw (8) to (15);
		\draw (15) to (9);
		\draw (16) to (6);
		\draw (17) to (18);
		\draw [in=180, out=0, looseness=1.00] (14) to (17);
		\draw (17) to (7);
		\draw (11) to (18);
		\draw [in=0, out=180, looseness=1.00] (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture} & \ref{CNOT.1}, \ref{CNOT.2}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=h] (0) at (9.5, 2) {};
		\node [style=h] (1) at (2.5, 2) {};
		\node [style=zeroin] (2) at (1.5, 2) {};
		\node [style=zeroout] (3) at (10.5, 2) {};
		\node [style=map] (4) at (3.5, 3) {$\sqrt{2}$};
		\node [style=map] (5) at (8.5, 3) {$\sqrt{2}$};
		\node [style=dot] (6) at (3.5, 2) {};
		\node [style=dot] (7) at (8.5, 2) {};
		\node [style=oplus] (8) at (3.5, 1) {};
		\node [style=oplus] (9) at (8.5, 1) {};
		\node [style=zeroout] (10) at (9.5, 1) {};
		\node [style=zeroout] (11) at (5.5, 2) {};
		\node [style=zeroin] (12) at (2.5, 1) {};
		\node [style=zeroin] (13) at (6.5, 2) {};
		\node [style=h] (14) at (7.5, 2) {};
		\node [style=h] (15) at (6, 1) {};
		\node [style=h] (16) at (4.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (1) to (2);
		\draw (12) to (8);
		\draw (9) to (10);
		\draw (9) to (7);
		\draw (6) to (8);
		\draw (1) to (6);
		\draw (7) to (0);
		\draw (14) to (13);
		\draw (8) to (15);
		\draw (15) to (9);
		\draw (16) to (6);
		\draw (7) to (14);
		\draw (11) to (16);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (3.5, 2) {};
		\node [style=zeroout] (1) at (8.5, 2) {};
		\node [style=map] (2) at (4.5, 3) {$\sqrt{2}$};
		\node [style=map] (3) at (7.5, 3) {$\sqrt{2}$};
		\node [style=zeroout] (4) at (5.5, 2) {};
		\node [style=zeroin] (5) at (6.5, 2) {};
		\node [style=h] (6) at (6, 1) {};
		\node [style=zeroin] (7) at (2.5, 1) {};
		\node [style=h] (8) at (3.5, 1) {};
		\node [style=zeroout] (9) at (9.5, 1) {};
		\node [style=h] (10) at (8.5, 1) {};
		\node [style=oplus] (11) at (4.5, 2) {};
		\node [style=dot] (12) at (4.5, 1) {};
		\node [style=oplus] (13) at (7.5, 2) {};
		\node [style=dot] (14) at (7.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (10);
		\draw (8) to (7);
		\draw (4) to (11);
		\draw (0) to (11);
		\draw (11) to (12);
		\draw (12) to (6);
		\draw (12) to (8);
		\draw (13) to (14);
		\draw (1) to (13);
		\draw (13) to (5);
		\draw (6) to (14);
		\draw (14) to (10);
	\end{pgfonlayer}
\end{tikzpicture} & \ref{cnoth:H.F}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, 2) {$\sqrt{2}$};
		\node [style=map] (1) at (8, 2) {$\sqrt{2}$};
		\node [style=zeroout] (2) at (5.5, 1.5) {};
		\node [style=zeroin] (3) at (6.5, 1.5) {};
		\node [style=h] (4) at (6, 0.5) {};
		\node [style=zeroin] (5) at (2.5, 1) {};
		\node [style=h] (6) at (3.5, 1) {};
		\node [style=zeroout] (7) at (9.5, 1) {};
		\node [style=h] (8) at (8.5, 1) {};
		\node [style=fanout] (9) at (4.5, 1) {};
		\node [style=fanin] (10) at (7.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (6) to (5);
		\draw (8) to (10);
		\draw [in=0, out=153, looseness=1.00] (10) to (3);
		\draw [in=0, out=-162, looseness=1.00] (10) to (4);
		\draw [in=180, out=-18, looseness=1.00] (9) to (4);
		\draw (9) to (6);
		\draw [in=180, out=27, looseness=1.00] (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 2) {$\sqrt{2}$};
		\node [style=map] (1) at (8, 2) {$\sqrt{2}$};
		\node [style=zeroout] (2) at (3.5, 1) {};
		\node [style=zeroin] (3) at (7.5, 1) {};
		\node [style=h] (4) at (5.5, 1) {};
		\node [style=zeroin] (5) at (1.5, 1) {};
		\node [style=h] (6) at (2.5, 1) {};
		\node [style=zeroout] (7) at (9.5, 1) {};
		\node [style=h] (8) at (8.5, 1) {};
		\node [style=zeroin] (9) at (4.5, 1) {};
		\node [style=zeroout] (10) at (6.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (6) to (5);
		\draw (8) to (3);
		\draw (10) to (4);
		\draw (4) to (9);
		\draw (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture} &  \text{\cite[Lemma B.0.2]{thesis}} \\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.75, 4) {$\sqrt{2}$};
		\node [style=map] (1) at (6.25, 4) {$\sqrt{2}$};
		\node [style=map] (2) at (4, 3) {$1/\sqrt{2}$};
		\node [style=map] (3) at (5.5, 3) {$1/\sqrt{2}$};
		\node [style=map] (4) at (7, 3) {$1/\sqrt{2}$};
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, 3) {$1/\sqrt{2}$};
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.S}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (3, 2) {};
		\node [style=h] (1) at (4, 2) {};
		\node [style=zeroout] (2) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}\\
%&\mapsto
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=zmul] (0) at (7, 4) {};
%		\node [style=xmul] (1) at (6, 4) {};
%		\node [style=zmul] (2) at (8, 3) {};
%		\node [style=xmul] (3) at (7, 3) {};
%		\node [style=zmul] (4) at (9, 4) {};
%		\node [style=xmul] (5) at (8, 4) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw (2) to (3);
%		\draw [bend left=45, looseness=1.25] (0) to (1);
%		\draw [bend left=45, looseness=1.25] (1) to (0);
%		\draw (0) to (1);
%		\draw [bend left=45, looseness=1.25] (4) to (5);
%		\draw [bend left=45, looseness=1.25] (5) to (4);
%		\draw (4) to (5);
%	\end{pgfonlayer}
%\end{tikzpicture}\\
%&=
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=zmul] (0) at (7, 4) {};
%		\node [style=xmul] (1) at (6, 4) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw [bend left=45, looseness=1.25] (0) to (1);
%		\draw [bend left=45, looseness=1.25] (1) to (0);
%		\draw (0) to (1);
%	\end{pgfonlayer}
%\end{tikzpicture} & \ref{ZX.pi:IV}\\
\end{align*}
\endgroup

\item
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (3, 2) {};
		\node [style=h] (1) at (4, 2) {};
		\node [style=zeroout] (2) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=h] (0) at (4, 2) {};
		\node [style=xmul] (1) at (2.25, 2) {};
		\node [style=xmul] (2) at (5.75, 2) {};
		\node [style=xmul] (3) at (3.5, 3.25) {};
		\node [style=zmul] (4) at (2.5, 3.25) {};
		\node [style=xmul] (5) at (5.5, 3.25) {};
		\node [style=zmul] (6) at (4.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (1) to (0);
		\draw [style=simple, bend left=45, looseness=1.25] (3) to (4);
		\draw [style=simple, bend left=45, looseness=1.25] (4) to (3);
		\draw [style=simple] (3) to (4);
		\draw [style=simple, bend left=45, looseness=1.25] (5) to (6);
		\draw [style=simple, bend left=45, looseness=1.25] (6) to (5);
		\draw [style=simple] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (3.5, 3.25) {};
		\node [style=zmul] (1) at (2.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=45, looseness=1.25] (0) to (1);
		\draw [style=simple, bend left=45, looseness=1.25] (1) to (0);
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=rn] (1) at (4, -0) {};
		\node [style=oplus] (2) at (2, -0) {};
		\node [style=h] (3) at (3, -0) {};
		\node [style=h] (4) at (1, -0) {};
		\node [style=h] (5) at (1, -1) {};
		\node [style=dot] (6) at (2, -1) {};
		\node [style=h] (7) at (3, -1) {};
		\node [style=rn] (8) at (4, -1) {};
		\node [style=rn] (9) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (9) to (5);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=rn] (1) at (4, 0) {};
		\node [style=xmul] (2) at (2, 0) {};
		\node [style=h] (3) at (3, 0) {};
		\node [style=h] (4) at (1, 0) {};
		\node [style=h] (5) at (1, -1) {};
		\node [style=zmul] (6) at (2, -1) {};
		\node [style=h] (7) at (3, -1) {};
		\node [style=rn] (8) at (4, -1) {};
		\node [style=rn] (9) at (0, -1) {};
		\node [style=xmul] (10) at (2.5, 1) {};
		\node [style=zmul] (11) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (9) to (5);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=rn] (1) at (4, 0) {};
		\node [style=xmul] (2) at (2, 0) {};
		\node [style=h] (3) at (1, -3) {};
		\node [style=zmul] (4) at (2, -3) {};
		\node [style=rn] (5) at (4, -3) {};
		\node [style=h] (6) at (3, -3) {};
		\node [style=rn] (7) at (0, -3) {};
		\node [style=h] (8) at (2, -2) {};
		\node [style=h] (9) at (2, -1) {};
		\node [style=h] (10) at (1, 0) {};
		\node [style=h] (11) at (3, 0) {};
		\node [style=zmul] (12) at (1.5, 1) {};
		\node [style=xmul] (13) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (7) to (3);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (1) to (11);
		\draw [style=simple] (11) to (2);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (10) to (0);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (9) to (8);
		\draw [style=simple] (8) to (4);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, -2) {};
		\node [style=rn] (1) at (4, -2) {};
		\node [style=xmul] (2) at (3, -3) {};
		\node [style=zmul] (3) at (3, -2) {};
		\node [style=rn] (4) at (4, -3) {};
		\node [style=rn] (5) at (2, -3) {};
		\node [style=zmul] (6) at (2.5, -4) {};
		\node [style=xmul] (7) at (3.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\mapsfrom
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0) {};
		\node [style=rn] (1) at (3, 0) {};
		\node [style=dot] (2) at (2, 0) {};
		\node [style=oplus] (3) at (2, -1) {};
		\node [style=rn] (4) at (3, -1) {};
		\node [style=rn] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3);
		\draw (4) to (3);
		\draw (3) to (5);
		\draw (0) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}

\item[\ref{cnoth:H.L}]
Immediate.

\item[\ref{cnoth:H.S}]
Immediate.

\item[\ref{cnoth:H.Z}]
\begingroup
\allowdisplaybreaks
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (6, -0) {};
		\node [style=zeroout] (1) at (7, -0) {};
		\node [style=none] (2) at (5.5, -1) {};
		\node [style=none] (3) at (7.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -1) {};
		\node [style=none] (1) at (7.5, -1) {};
		\node [style=xmul] (2) at (5.5, -0) {$\pi$};
		\node [style=xmul] (3) at (7.5, -0) {};
		\node [style=zmul] (4) at (5, 1) {};
		\node [style=xmul] (5) at (6, 1) {};
		\node [style=zmul] (6) at (7, 1) {};
		\node [style=xmul] (7) at (8, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (3) to (2);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (5) to (4);
		\draw [style=simple, in=150, out=30, looseness=1.25] (4) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (7) to (6);
		\draw [style=simple, in=150, out=30, looseness=1.25] (6) to (7);
		\draw [style=simple] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture} & \text{Lemma \ref{lem:cnottozx} (ii)}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -1) {};
		\node [style=none] (1) at (7.5, -1) {};
		\node [style=xmul] (2) at (6.5, -0) {$\pi$};
		\node [style=zmul] (3) at (5, 1) {};
		\node [style=xmul] (4) at (6, 1) {};
		\node [style=zmul] (5) at (7, 1) {};
		\node [style=xmul] (6) at (8, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (4) to (3);
		\draw [style=simple, in=150, out=30, looseness=1.25] (3) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (6) to (5);
		\draw [style=simple, in=150, out=30, looseness=1.25] (5) to (6);
		\draw [style=simple] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1) {};
		\node [style=xmul] (1) at (6.5, -0) {$\pi$};
		\node [style=zmul] (2) at (4, -0) {};
		\node [style=xmul] (3) at (5, -0) {};
		\node [style=zmul] (4) at (8, -0) {};
		\node [style=xmul] (5) at (9, -0) {};
		\node [style=none] (6) at (9, -1) {};
		\node [style=xmul] (7) at (5, -1) {};
		\node [style=xmul] (8) at (8, -1) {};
		\node [style=zmul] (9) at (6, -1) {};
		\node [style=zmul] (10) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (3) to (2);
		\draw [style=simple, in=150, out=30, looseness=1.25] (2) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (5) to (4);
		\draw [style=simple, in=150, out=30, looseness=1.25] (4) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (6.center) to (8);
		\draw [style=simple] (7) to (0.center);
		\draw [style=simple] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture} & \ref{ZX.pi:ZO}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, -1) {};
		\node [style=xmul] (1) at (7.5, 2) {$\pi$};
		\node [style=zmul] (2) at (6, -0) {};
		\node [style=xmul] (3) at (7, -0) {};
		\node [style=zmul] (4) at (8, -0) {};
		\node [style=xmul] (5) at (9, -0) {};
		\node [style=none] (6) at (9, -1) {};
		\node [style=xmul] (7) at (7, -1) {};
		\node [style=xmul] (8) at (8, -1) {};
		\node [style=zmul] (9) at (6, 1) {};
		\node [style=xmul] (10) at (7, 1) {};
		\node [style=xmul] (11) at (9, 1) {};
		\node [style=zmul] (12) at (8, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (3) to (2);
		\draw [style=simple, in=150, out=30, looseness=1.25] (2) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (5) to (4);
		\draw [style=simple, in=150, out=30, looseness=1.25] (4) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (6.center) to (8);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (7) to (0.center);
		\draw [style=simple] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture} & \text{Lemma \ref{lem:dim}}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1) {};
		\node [style=xmul] (1) at (7.5, 2) {$\pi$};
		\node [style=zmul] (2) at (6, -0) {};
		\node [style=xmul] (3) at (7, -0) {};
		\node [style=zmul] (4) at (8, -0) {};
		\node [style=xmul] (5) at (9, -0) {};
		\node [style=none] (6) at (11, -1) {};
		\node [style=xmul] (7) at (7, -1) {};
		\node [style=xmul] (8) at (8, -1) {};
		\node [style=zmul] (9) at (6, 1) {};
		\node [style=xmul] (10) at (7, 1) {};
		\node [style=xmul] (11) at (9, 1) {};
		\node [style=zmul] (12) at (8, 1) {};
		\node [style=xmul] (13) at (5, 1) {};
		\node [style=zmul] (14) at (4, -0) {};
		\node [style=xmul] (15) at (5, -0) {};
		\node [style=zmul] (16) at (4, 1) {};
		\node [style=xmul] (17) at (11, -0) {};
		\node [style=zmul] (18) at (10, 1) {};
		\node [style=xmul] (19) at (11, 1) {};
		\node [style=zmul] (20) at (10, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (3) to (2);
		\draw [style=simple, in=150, out=30, looseness=1.25] (2) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (5) to (4);
		\draw [style=simple, in=150, out=30, looseness=1.25] (4) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (6.center) to (8);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (7) to (0.center);
		\draw [style=simple] (11) to (12);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (15) to (14);
		\draw [style=simple, in=150, out=30, looseness=1.25] (14) to (15);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (13) to (16);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (17) to (20);
		\draw [style=simple, in=150, out=30, looseness=1.25] (20) to (17);
		\draw [style=simple] (17) to (20);
		\draw [style=simple] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture} & \text{\ref{ZX.pi:IV}}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1) {};
		\node [style=xmul] (1) at (7.5, 2) {$\pi$};
		\node [style=zmul] (2) at (6, -0) {};
		\node [style=xmul] (3) at (7, -0) {};
		\node [style=zmul] (4) at (8, -0) {};
		\node [style=xmul] (5) at (9, -0) {};
		\node [style=none] (6) at (11, -1) {};
		\node [style=xmul] (7) at (7, -1) {};
		\node [style=xmul] (8) at (8, -1) {};
		\node [style=zmul] (9) at (5, 1) {};
		\node [style=xmul] (10) at (6, 1) {};
		\node [style=xmul] (11) at (9.75, 1) {};
		\node [style=zmul] (12) at (8.75, 1) {};
		\node [style=zmul] (13) at (4, -0) {};
		\node [style=xmul] (14) at (5, -0) {};
		\node [style=xmul] (15) at (11, -0) {};
		\node [style=zmul] (16) at (10, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (3) to (2);
		\draw [style=simple, in=150, out=30, looseness=1.25] (2) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (5) to (4);
		\draw [style=simple, in=150, out=30, looseness=1.25] (4) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (6.center) to (8);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (7) to (0.center);
		\draw [style=simple] (11) to (12);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (14) to (13);
		\draw [style=simple, in=150, out=30, looseness=1.25] (13) to (14);
		\draw [style=simple] (14) to (13);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (15) to (16);
		\draw [style=simple, in=150, out=30, looseness=1.25] (16) to (15);
		\draw [style=simple] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture} & \text{\ref{ZX.pi:ZO}}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, -1) {};
		\node [style=xmul] (1) at (9.5, 1) {$\pi$};
		\node [style=none] (2) at (11, -1) {};
		\node [style=xmul] (3) at (9, -1) {};
		\node [style=xmul] (4) at (10, -1) {};
		\node [style=zmul] (5) at (8, -0) {};
		\node [style=xmul] (6) at (9, -0) {};
		\node [style=xmul] (7) at (11, -0) {};
		\node [style=zmul] (8) at (10, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (4);
		\draw [style=simple] (3) to (0.center);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (6) to (5);
		\draw [style=simple, in=150, out=30, looseness=1.25] (5) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (7) to (8);
		\draw [style=simple, in=150, out=30, looseness=1.25] (8) to (7);
		\draw [style=simple] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture} & {\ref{ZX.pi:IV}}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (9.5, 1) {$\pi$};
		\node [style=xmul] (1) at (9, -1) {};
		\node [style=xmul] (2) at (10, -1) {};
		\node [style=zmul] (3) at (8, -0) {};
		\node [style=xmul] (4) at (9, -0) {};
		\node [style=xmul] (5) at (11, -0) {};
		\node [style=zmul] (6) at (10, -0) {};
		\node [style=none] (7) at (6, -1) {};
		\node [style=none] (8) at (13, -1) {};
		\node [style=xmul] (9) at (7, -1) {$\pi$};
		\node [style=xmul] (10) at (8, -1) {$\pi$};
		\node [style=xmul] (11) at (12, -1) {$\pi$};
		\node [style=xmul] (12) at (11, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (4) to (3);
		\draw [style=simple, in=150, out=30, looseness=1.25] (3) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (5) to (6);
		\draw [style=simple, in=150, out=30, looseness=1.25] (6) to (5);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (8.center) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (12) to (2);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture} & {\ref{ZX.pi:PP}}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (9.5, 1) {$\pi$};
		\node [style=xmul] (1) at (9.75, -1) {};
		\node [style=zmul] (2) at (8, -0) {};
		\node [style=xmul] (3) at (9, -0) {};
		\node [style=xmul] (4) at (11, -0) {};
		\node [style=zmul] (5) at (10, -0) {};
		\node [style=none] (6) at (7, -1) {};
		\node [style=none] (7) at (11.75, -1) {};
		\node [style=xmul] (8) at (8, -1) {$\pi$};
		\node [style=xmul] (9) at (10.75, -1) {$\pi$};
		\node [style=xmul] (10) at (9, -2) {};
		\node [style=xmul] (11) at (8, -2) {$\pi$};
		\node [style=zmul] (12) at (7, -2) {};
		\node [style=xmul] (13) at (9, -1) {};
		\node [style=xmul] (14) at (10.75, -2) {$\pi$};
		\node [style=zmul] (15) at (11.75, -2) {};
		\node [style=xmul] (16) at (9.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (3) to (2);
		\draw [style=simple, in=150, out=30, looseness=1.25] (2) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (4) to (5);
		\draw [style=simple, in=150, out=30, looseness=1.25] (5) to (4);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (7.center) to (9);
		\draw [style=simple] (8) to (6.center);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (13) to (8);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (9) to (1);
		\draw [style=simple] (16) to (14);
		\draw [style=simple] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}& {\ref{ZX.pi:ZO}}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (9.5, 1) {$\pi$};
		\node [style=zmul] (1) at (8, -0) {};
		\node [style=xmul] (2) at (9, -0) {};
		\node [style=xmul] (3) at (11, -0) {};
		\node [style=zmul] (4) at (10, -0) {};
		\node [style=none] (5) at (8, -1) {};
		\node [style=none] (6) at (11, -1) {};
		\node [style=xmul] (7) at (9, -1) {$\pi$};
		\node [style=xmul] (8) at (10, -1) {$\pi$};
		\node [style=xmul] (9) at (10.5, -2) {};
		\node [style=xmul] (10) at (9.5, -2) {$\pi$};
		\node [style=zmul] (11) at (8.5, -2) {};
		\node [style=xmul] (12) at (9.5, -3) {$\pi$};
		\node [style=zmul] (13) at (8.5, -3) {};
		\node [style=xmul] (14) at (10.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (2) to (1);
		\draw [style=simple, in=150, out=30, looseness=1.25] (1) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (3) to (4);
		\draw [style=simple, in=150, out=30, looseness=1.25] (4) to (3);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (6.center) to (8);
		\draw [style=simple] (7) to (5.center);
		\draw [style=simple] (9) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (14) to (12);
		\draw [style=simple] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (9.5, 1) {$\pi$};
		\node [style=zmul] (1) at (8, -0) {};
		\node [style=xmul] (2) at (9, -0) {};
		\node [style=xmul] (3) at (11, -0) {};
		\node [style=zmul] (4) at (10, -0) {};
		\node [style=none] (5) at (8, -1) {};
		\node [style=none] (6) at (11, -1) {};
		\node [style=xmul] (7) at (9, -1) {$\pi$};
		\node [style=xmul] (8) at (10, -1) {$\pi$};
		\node [style=xmul] (9) at (11, -2) {};
		\node [style=xmul] (10) at (10, -2) {$\pi$};
		\node [style=xmul] (11) at (10, -3) {$\pi$};
		\node [style=xmul] (12) at (11, -3) {};
		\node [style=zmul] (13) at (8, -2.5) {};
		\node [style=xmul] (14) at (9, -2.5) {};
		\node [style=zmul] (15) at (9, -4) {};
		\node [style=xmul] (16) at (10, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (2) to (1);
		\draw [style=simple, in=150, out=30, looseness=1.25] (1) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (3) to (4);
		\draw [style=simple, in=150, out=30, looseness=1.25] (4) to (3);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (6.center) to (8);
		\draw [style=simple] (7) to (5.center);
		\draw [style=simple] (9) to (10);
		\draw [style=simple] (12) to (11);1
		\draw [style=simple, in=-27, out=180, looseness=1.00] (11) to (14);
		\draw [style=simple] (14) to (13);
		\draw [style=simple, in=180, out=27, looseness=1.00] (14) to (10);
		\draw [style=simple] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture} & {\ref{ZX.pi:B.U}}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (9.5, 1) {$\pi$};
		\node [style=zmul] (1) at (8, -0) {};
		\node [style=xmul] (2) at (9, -0) {};
		\node [style=xmul] (3) at (11, -0) {};
		\node [style=zmul] (4) at (10, -0) {};
		\node [style=none] (5) at (8, -1) {};
		\node [style=none] (6) at (11, -1) {};
		\node [style=xmul] (7) at (9, -1) {$\pi$};
		\node [style=xmul] (8) at (10, -1) {$\pi$};
		\node [style=xmul] (9) at (10, -2) {$\pi$};
		\node [style=xmul] (10) at (10, -3) {};
		\node [style=zmul] (11) at (8, -2.5) {};
		\node [style=xmul] (12) at (9, -2.5) {};
		\node [style=zmul] (13) at (9, -4) {};
		\node [style=xmul] (14) at (10, -4) {};
		\node [style=xmul] (15) at (12, -2) {};
		\node [style=xmul] (16) at (11, -2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (2) to (1);
		\draw [style=simple, in=150, out=30, looseness=1.25] (1) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (3) to (4);
		\draw [style=simple, in=150, out=30, looseness=1.25] (4) to (3);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (6.center) to (8);
		\draw [style=simple] (7) to (5.center);
		\draw [style=simple] (12) to (11);
		\draw [style=simple, in=180, out=27, looseness=1.00] (12) to (9);
		\draw [style=simple] (14) to (13);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (16) to (9);
		\draw [style=simple, in=-27, out=180, looseness=1.00] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}& {\ref{ZX.pi:PH}}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (9.5, 1) {$\pi$};
		\node [style=zmul] (1) at (8, -0) {};
		\node [style=xmul] (2) at (9, -0) {};
		\node [style=xmul] (3) at (11, -0) {};
		\node [style=zmul] (4) at (10, -0) {};
		\node [style=none] (5) at (8, -1) {};
		\node [style=none] (6) at (11, -1) {};
		\node [style=xmul] (7) at (9, -1) {$\pi$};
		\node [style=xmul] (8) at (10, -1) {$\pi$};
		\node [style=xmul] (9) at (10.5, -1.75) {};
		\node [style=xmul] (10) at (10.5, -2.75) {};
		\node [style=zmul] (11) at (8.5, -2.25) {};
		\node [style=xmul] (12) at (9.5, -2.25) {};
		\node [style=zmul] (13) at (9, -3.75) {};
		\node [style=xmul] (14) at (10, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (2) to (1);
		\draw [style=simple, in=150, out=30, looseness=1.25] (1) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (3) to (4);
		\draw [style=simple, in=150, out=30, looseness=1.25] (4) to (3);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (6.center) to (8);
		\draw [style=simple] (7) to (5.center);
		\draw [style=simple] (12) to (11);
		\draw [style=simple, in=180, out=27, looseness=1.00] (12) to (9);
		\draw [style=simple] (14) to (13);
		\draw [style=simple, in=-27, out=180, looseness=1.00] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture} & {\ref{ZX.pi:PP}}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (9.5, 1) {$\pi$};
		\node [style=zmul] (1) at (8, -0) {};
		\node [style=xmul] (2) at (9, -0) {};
		\node [style=xmul] (3) at (11, -0) {};
		\node [style=zmul] (4) at (10, -0) {};
		\node [style=none] (5) at (8, -1) {};
		\node [style=none] (6) at (11, -1) {};
		\node [style=xmul] (7) at (9, -1) {$\pi$};
		\node [style=xmul] (8) at (10, -1) {$\pi$};
		\node [style=zmul] (9) at (9, -2) {};
		\node [style=xmul] (10) at (10, -2) {};
		\node [style=zmul] (11) at (9, -3) {};
		\node [style=xmul] (12) at (10, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (2) to (1);
		\draw [style=simple, in=150, out=30, looseness=1.25] (1) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (3) to (4);
		\draw [style=simple, in=150, out=30, looseness=1.25] (4) to (3);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (6.center) to (8);
		\draw [style=simple] (7) to (5.center);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture} & {\ref{ZX.pi:ZO}}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (9.75, 1) {$\pi$};
		\node [style=xmul] (1) at (11.5, -0) {};
		\node [style=zmul] (2) at (10.5, -0) {};
		\node [style=none] (3) at (8, -1) {};
		\node [style=none] (4) at (11.5, -1) {};
		\node [style=xmul] (5) at (9, -1) {$\pi$};
		\node [style=xmul] (6) at (10.5, -1) {$\pi$};
		\node [style=xmul] (7) at (9, -0) {};
		\node [style=zmul] (8) at (8, -0) {};
		\node [style=xmul] (9) at (9, -2) {};
		\node [style=zmul] (10) at (8, -2) {};
		\node [style=zmul] (11) at (10.5, -2) {};
		\node [style=xmul] (12) at (11.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (1) to (2);
		\draw [style=simple, in=150, out=30, looseness=1.25] (2) to (1);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (4.center) to (6);
		\draw [style=simple] (5) to (3.center);
		\draw [style=simple, in=150, out=30, looseness=1.25] (8) to (7);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (7) to (8);
		\draw [style=simple] (7) to (8);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (9) to (10);
		\draw [style=simple, in=150, out=30, looseness=1.25] (10) to (9);
		\draw [style=simple] (9) to (10);
		\draw [style=simple, in=-30, out=-150, looseness=1.25] (12) to (11);
		\draw [style=simple, in=150, out=30, looseness=1.25] (11) to (12);
		\draw [style=simple] (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\mapsfrom
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (6, -0) {};
		\node [style=zeroout] (1) at (7, -0) {};
		\node [style=none] (2) at (5, -1) {};
		\node [style=none] (3) at (8, -1) {};
		\node [style=onein] (4) at (7, -1) {};
		\node [style=oneout] (5) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3.center) to (4);
		\draw [style=simple] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0) {};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=zmul] (2) at (-2, -0) {$\pi$};
		\node [style=zmul] (3) at (-0.75, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (2);
		\draw (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=h] (0) at (-2, -2) {};
		\node [style=h] (1) at (0, -2) {};
		\node [style=h] (2) at (1, -2) {};
		\node [style=h] (3) at (3, -2) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (4, -2) {};
		\node [style=oplus] (6) at (-1, -2) {};
		\node [style=oplus] (7) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (2);
		\draw (2) to (7);
		\draw (7) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=h] (0) at (0, -2) {};
		\node [style=h] (1) at (3, -2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (4, -2) {};
		\node [style=oplus] (4) at (1, -2) {};
		\node [style=oplus] (5) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (4);
		\draw (5) to (1);
		\draw (1) to (3.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture} & \ref{cnoth:H.I}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=h] (0) at (2, -2) {};
		\node [style=h] (1) at (3, -2) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (3.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (1) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.I}\\
&\mapsfrom
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (1) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}

\item[\ref{ZX.pi:B.H}] 
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (3, 0) {};
		\node [style=xmul] (1) at (4, 0) {};
		\node [style=rn] (2) at (5, 0) {};
		\node [style=rn] (3) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=map] (0) at (-1.5, 0) {$\sqrt{2}$};
%		\node [style=map] (1) at (1.5, 0) {$\sqrt{2}$};
%		\node [style=map] (2) at (0, -1) {$1/\sqrt{2}$};
%	\end{pgfonlayer}
%\end{tikzpicture}\\
%&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, -1) {};
		\node [style=rn] (1) at (4, -2) {};
		\node [style=h] (2) at (3, -2) {};
		\node [style=h] (3) at (1, -1) {};
		\node [style=h] (4) at (1, -2) {};
		\node [style=zeroout] (5) at (3, -1) {};
		\node [style=zeroin] (6) at (-1, -2) {};
		\node [style=oplus] (7) at (2, -1) {};
		\node [style=oplus] (8) at (0, -2) {};
		\node [style=dot] (9) at (0, -1) {};
		\node [style=dot] (10) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (9) to (3);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (10) to (7);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (4) to (10);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, -1) {};
		\node [style=rn] (1) at (3, -2) {};
		\node [style=zeroin] (2) at (-1, -2) {};
		\node [style=oplus] (3) at (1, -2) {};
		\node [style=oplus] (4) at (0, -2) {};
		\node [style=dot] (5) at (0, -1) {};
		\node [style=h] (6) at (2, -1) {};
		\node [style=zeroout] (7) at (3, -1) {};
		\node [style=dot] (8) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (8) to (3);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.F}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, -1) {};
		\node [style=rn] (1) at (3, -1) {};
		\node [style=zeroin] (2) at (2, -1) {};
		\node [style=h] (3) at (0, -1) {};
		\node [style=zeroout] (4) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{CNOT.2}\\
&=\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, -1) {};
		\node [style=rn] (1) at (3, -1) {};
		\node [style=zeroin] (2) at (2, -1) {};
		\node [style=h] (3) at (0, -1) {};
		\node [style=zeroout] (4) at (1, -1) {};
		\node [style=map] (5) at (0, 0) {$\sqrt{2}$};
		\node [style=map] (6) at (2.5, 0) {$\sqrt{2}$};
		\node [style=map] (7) at (2.5, 1) {$1/\sqrt{2}$};
		\node [style=map] (8) at (0, 1) {$1/\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.Z}\\
&\mapsfrom
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (3, -0) {};
		\node [style=rn] (1) at (2, -0) {};
		\node [style=rn] (2) at (5, -0) {};
		\node [style=xmul] (3) at (4, -0) {};
		\node [style=xmul] (4) at (4, 1) {};
		\node [style=zmul] (5) at (5, 1) {};
		\node [style=zmul] (6) at (3, 1) {};
		\node [style=xmul] (7) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw [bend left, looseness=1.25] (5) to (4);
		\draw [bend left, looseness=1.25] (4) to (5);
		\draw (5) to (4);
		\draw [bend left, looseness=1.25] (6) to (7);
		\draw [bend left, looseness=1.25] (7) to (6);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture} & \text{Lemma \ref{lem:cantthink} (ii)}\times 2
\end{align*}

\item[\ref{ZX.pi:B.M}]
\begingroup
\allowdisplaybreaks
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zmul] (0) at (7, -2) {};
		\node [style=zmul] (1) at (7, -2.75) {};
		\node [style=xmul] (2) at (8.75, -2) {};
		\node [style=xmul] (3) at (8.75, -2.75) {};
		\node [style=rn] (4) at (6, -2) {};
		\node [style=rn] (5) at (6, -2.75) {};
		\node [style=rn] (6) at (9.75, -2) {};
		\node [style=rn] (7) at (9.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3);
		\draw (3) to (0);
		\draw (2) to (1);
		\draw [bend right, looseness=1.00] (1) to (3);
		\draw [bend right, looseness=1.00] (2) to (0);
		\draw (0) to (4);
		\draw (5) to (1);
		\draw (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fanout] (0) at (-0.25, -1.75) {};
		\node [style=fanout] (1) at (-0.25, -3.25) {};
		\node [style=fanin] (2) at (2.5, -1.75) {};
		\node [style=fanin] (3) at (2.5, -3.25) {};
		\node [style=h] (4) at (1.25, -1) {};
		\node [style=h] (5) at (1.25, -4) {};
		\node [style=h] (6) at (3.5, -1.75) {};
		\node [style=h] (7) at (3.5, -3.25) {};
		\node [style=rn] (8) at (4.5, -1.75) {};
		\node [style=rn] (9) at (4.5, -3.25) {};
		\node [style=rn] (10) at (-1.5, -1.75) {};
		\node [style=rn] (11) at (-1.5, -3.25) {};
		\node [style=h] (12) at (1.25, -2.75) {};
		\node [style=h] (13) at (1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=-34, looseness=1.00] (1) to (5);
		\draw [style=simple, in=180, out=34, looseness=1.00] (0) to (4);
		\draw [style=simple, in=143, out=0, looseness=1.00] (4) to (2);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (0) to (10);
		\draw [style=simple] (11) to (1);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (7) to (9);
		\draw [style=simple, in=0, out=-143, looseness=1.00] (3) to (5);
		\draw [style=simple, in=180, out=27, looseness=1.00] (1) to (13);
		\draw [style=simple, in=0, out=-153, looseness=1.00] (2) to (13);
		\draw [style=simple, in=0, out=153, looseness=1.00] (3) to (12);
		\draw [style=simple, in=-27, out=180, looseness=1.00] (12) to (0);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fanin] (0) at (2.5, -1.75) {};
		\node [style=fanin] (1) at (2.5, -3.25) {};
		\node [style=h] (2) at (1.25, -1) {};
		\node [style=h] (3) at (1.25, -4) {};
		\node [style=h] (4) at (3.5, -1.75) {};
		\node [style=h] (5) at (3.5, -3.25) {};
		\node [style=rn] (6) at (4.5, -1.75) {};
		\node [style=rn] (7) at (4.5, -3.25) {};
		\node [style=rn] (8) at (-1.5, -1) {};
		\node [style=rn] (9) at (-1.5, -3) {};
		\node [style=h] (10) at (1.25, -3) {};
		\node [style=h] (11) at (1.25, -2) {};
		\node [style=dot] (12) at (0, -1) {};
		\node [style=dot] (13) at (0, -3) {};
		\node [style=oplus] (14) at (0, -4) {};
		\node [style=oplus] (15) at (0, -2) {};
		\node [style=zeroin] (16) at (-1.5, -4) {};
		\node [style=zeroin] (17) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=143, out=0, looseness=1.00] (2) to (0);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (6);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (5) to (7);
		\draw [style=simple, in=0, out=-143, looseness=1.00] (1) to (3);
		\draw [style=simple, in=0, out=-153, looseness=1.00] (0) to (11);
		\draw [style=simple, in=0, out=153, looseness=1.00] (1) to (10);
		\draw [style=simple] (8) to (12);
		\draw [style=simple] (2) to (12);
		\draw [style=simple] (17) to (15);
		\draw [style=simple, in=180, out=0, looseness=1.00] (15) to (10);
		\draw [style=simple, in=0, out=180, looseness=1.00] (11) to (13);
		\draw [style=simple] (13) to (9);
		\draw [style=simple] (16) to (14);
		\draw [style=simple] (14) to (3);
		\draw [style=simple] (14) to (13);
		\draw [style=simple] (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fanin] (0) at (2, -1.75) {};
		\node [style=fanin] (1) at (2, -3.25) {};
		\node [style=h] (2) at (3, -1.75) {};
		\node [style=h] (3) at (3, -3.25) {};
		\node [style=rn] (4) at (4, -1.75) {};
		\node [style=rn] (5) at (4, -3.25) {};
		\node [style=oplus] (6) at (0, -1) {};
		\node [style=rn] (7) at (-2.25, -1) {};
		\node [style=dot] (8) at (0, -2) {};
		\node [style=zeroin] (9) at (-2.25, -2) {};
		\node [style=h] (10) at (-1, -2) {};
		\node [style=h] (11) at (-1, -1) {};
		\node [style=oplus] (12) at (0, -3) {};
		\node [style=dot] (13) at (0, -4) {};
		\node [style=zeroin] (14) at (-2.25, -4) {};
		\node [style=h] (15) at (-1, -4) {};
		\node [style=rn] (16) at (-2.25, -3) {};
		\node [style=h] (17) at (-1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (14) to (15);
		\draw [style=simple] (13) to (15);
		\draw [style=simple, in=0, out=-159, looseness=1.00] (1) to (13);
		\draw [style=simple, in=-148, out=0, looseness=1.00] (12) to (0);
		\draw [style=simple, in=0, out=148, looseness=1.00] (1) to (8);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (7) to (11);
		\draw [style=simple] (11) to (6);
		\draw [style=simple, in=159, out=0, looseness=1.00] (6) to (0);
		\draw [style=simple] (12) to (17);
		\draw [style=simple] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.F}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=h] (0) at (3, -1.75) {};
		\node [style=h] (1) at (3, -3.25) {};
		\node [style=rn] (2) at (4, -1.75) {};
		\node [style=rn] (3) at (4, -3.25) {};
		\node [style=rn] (4) at (-2.25, -1) {};
		\node [style=zeroin] (5) at (-2.25, -2) {};
		\node [style=h] (6) at (-1, -2) {};
		\node [style=h] (7) at (-1, -1) {};
		\node [style=zeroin] (8) at (-2.25, -4) {};
		\node [style=h] (9) at (-1, -4) {};
		\node [style=rn] (10) at (-2.25, -3) {};
		\node [style=h] (11) at (-1, -3) {};
		\node [style=fanin] (12) at (1, -1.75) {};
		\node [style=fanin] (13) at (1, -3.25) {};
		\node [style=oplus] (14) at (2, -1.75) {};
		\node [style=dot] (15) at (2, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (4) to (7);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (14) to (15);
		\draw [style=simple, in=0, out=159, looseness=1.00] (12) to (7);
		\draw [style=simple, in=0, out=-148, looseness=1.00] (12) to (11);
		\draw [style=simple, in=148, out=0, looseness=1.00] (6) to (13);
		\draw [style=simple, in=-159, out=0, looseness=1.00] (9) to (13);
		\draw [style=simple] (13) to (15);
		\draw [style=simple] (15) to (1);
		\draw [style=simple] (14) to (0);
		\draw [style=simple] (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}& \text{$\Delta$ natural in $\CNOT$}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=h] (0) at (3, -0) {};
		\node [style=h] (1) at (3, -1) {};
		\node [style=rn] (2) at (4, -0) {};
		\node [style=rn] (3) at (4, -1) {};
		\node [style=rn] (4) at (-3.25, 0.75) {};
		\node [style=h] (5) at (-2, 0.75) {};
		\node [style=zeroin] (6) at (0, -1) {};
		\node [style=h] (7) at (1, -1) {};
		\node [style=rn] (8) at (-3.25, -0.75) {};
		\node [style=h] (9) at (-2, -0.75) {};
		\node [style=fanin] (10) at (0, -0) {};
		\node [style=oplus] (11) at (2, -0) {};
		\node [style=dot] (12) at (2, -1) {};
		\node [style=map] (13) at (1, 1) {$1/\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (6) to (7);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (9) to (8);
		\draw [style=simple] (11) to (12);
		\draw [style=simple, in=0, out=159, looseness=1.00] (10) to (5);
		\draw [style=simple, in=0, out=-148, looseness=1.00] (10) to (9);
		\draw [style=simple] (12) to (1);
		\draw [style=simple] (11) to (0);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (12) to (7);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.U}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3, -0) {};
		\node [style=rn] (1) at (3, -1) {};
		\node [style=rn] (2) at (-3.25, 0.75) {};
		\node [style=h] (3) at (-2, 0.75) {};
		\node [style=zeroin] (4) at (1, -1) {};
		\node [style=rn] (5) at (-3.25, -0.75) {};
		\node [style=h] (6) at (-2, -0.75) {};
		\node [style=fanin] (7) at (0, -0) {};
		\node [style=h] (8) at (1, -0) {};
		\node [style=dot] (9) at (2, -0) {};
		\node [style=oplus] (10) at (2, -1) {};
		\node [style=map] (11) at (1, 1) {$1/\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (6) to (5);
		\draw [style=simple, in=0, out=159, looseness=1.00] (7) to (3);
		\draw [style=simple, in=0, out=-148, looseness=1.00] (7) to (6);
		\draw [style=simple] (9) to (10);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (9) to (0);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (10) to (4);
		\draw [style=simple] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.F}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=h] (0) at (2.75, -0.75) {};
		\node [style=rn] (1) at (1.5, -0.75) {};
		\node [style=fanin] (2) at (4.75, 0) {};
		\node [style=rn] (3) at (1.5, 0.75) {};
		\node [style=h] (4) at (2.75, 0.75) {};
		\node [style=fanout] (5) at (7.25, -0) {};
		\node [style=rn] (6) at (8.75, 0.75) {};
		\node [style=rn] (7) at (8.75, -0.75) {};
		\node [style=h] (8) at (6, -0) {};
		\node [style=map] (9) at (6, 1) {$1/\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (0) to (1);
		\draw [style=simple, in=0, out=159, looseness=1.00] (2) to (4);
		\draw [style=simple, in=0, out=-148, looseness=1.00] (2) to (0);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (8) to (5);
		\draw [style=simple, in=180, out=27, looseness=1.00] (5) to (6);
		\draw [style=simple, in=-27, out=180, looseness=1.00] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\mapsfrom
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, -0.75) {};
		\node [style=rn] (1) at (1.5, 0.75) {};
		\node [style=rn] (2) at (5.5, 0.75) {};
		\node [style=rn] (3) at (5.5, -0.75) {};
		\node [style=xmul] (4) at (2.75, -0) {};
		\node [style=zmul] (5) at (4.25, -0) {};
		\node [style=zmul] (6) at (3, 1) {};
		\node [style=xmul] (7) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-31, out=180, looseness=1.00] (3) to (5);
		\draw [in=180, out=31, looseness=1.00] (5) to (2);
		\draw (5) to (4);
		\draw [in=0, out=149, looseness=1.00] (4) to (1);
		\draw [in=-149, out=0, looseness=1.00] (0) to (4);
		\draw [bend right, looseness=1.25] (7) to (6);
		\draw [bend right, looseness=1.25] (6) to (7);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture} & \text{Lemma \ref{lem:cantthink} (ii)}
\end{align*}
\endgroup

\item[\ref{ZX.pi:L}]
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, 1) {};
		\node [style=rn] (1) at (-2, 2) {};
		\node [style=zmul] (2) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=1] (1) to (2);
		\draw [in=0, out=-90, looseness=1] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, 1.75) {};
		\node [style=rn] (1) at (-2, 1.25) {};
		\node [style=fanin] (2) at (-1, 1.5) {};
		\node [style=h] (3) at (-0.5, 1.5) {};
		\node [style=zeroout] (4) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (2) to (0);
		\draw [bend right=15, looseness=1.00] (1) to (2);
		\draw (4) to (3);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, 1.25) {};
		\node [style=rn] (1) at (-3, 1.75) {};
		\node [style=fanin] (2) at (-1, 1.5) {};
		\node [style=h] (3) at (-0.5, 1.5) {};
		\node [style=zeroout] (4) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=3, out=120, looseness=1.00] (2) to (0);
		\draw [in=-123, out=-3, looseness=1.00] (1) to (2);
		\draw (4) to (3);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 1.25) {};
		\node [style=rn] (1) at (-1.25, 1.75) {};
		\node [style=zeroout] (2) at (0.25, 1.25) {};
		\node [style=zeroout] (3) at (0.25, 1.75) {};
		\node [style=dot] (4) at (-0.75, 1.25) {};
		\node [style=oplus] (5) at (-0.75, 1.75) {};
		\node [style=h] (6) at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2);
		\draw (6) to (4);
		\draw (4) to (0);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroout] (0) at (0, 1.25) {};
		\node [style=zeroout] (1) at (0, 1.75) {};
		\node [style=rn] (2) at (-2, 1.75) {};
		\node [style=rn] (3) at (-2, 1.25) {};
		\node [style=dot] (4) at (-1, 1.75) {};
		\node [style=oplus] (5) at (-1, 1.25) {};
		\node [style=h] (6) at (-0.5, 1.75) {};
		\node [style=h] (7) at (-1.5, 1.75) {};
		\node [style=h] (8) at (-1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0) to (5);
		\draw (5) to (8);
		\draw (8) to (3);
		\draw (2) to (7);
		\draw (7) to (4);
		\draw (4) to (6);
		\draw (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.F}\\
&\mapsfrom
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, 1) {};
		\node [style=rn] (1) at (-2, 2) {};
		\node [style=xmul] (2) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=1] (1) to (2);
		\draw [in=0, out=-90, looseness=1] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}

\item[\ref{ZX.pi:ZO}]
\begingroup
\allowdisplaybreaks
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (-0.5, -1) {$\pi$};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -2) {};
		\node [style=none] (1) at (3.5, -2) {};
		\node [style=fanout] (2) at (-1.25, -1) {};
		\node [style=fanin] (3) at (1.25, -1) {};
		\node [style=h] (4) at (-2, -1) {};
		\node [style=h] (5) at (-2.5, -1) {};
		\node [style=h] (6) at (-3, -1) {};
		\node [style=h] (7) at (-0.5, -0.5) {};
		\node [style=h] (8) at (0, -0.5) {};
		\node [style=h] (9) at (0.5, -0.5) {};
		\node [style=h] (10) at (0.25, -1.5) {};
		\node [style=h] (11) at (-0.25, -1.5) {};
		\node [style=h] (12) at (2, -1) {};
		\node [style=h] (13) at (2.5, -1) {};
		\node [style=h] (14) at (3, -1) {};
		\node [style=zeroin] (15) at (-3.5, -1) {};
		\node [style=zeroout] (16) at (3.5, -1) {};
		\node [style=map] (17) at (-1.5, 0.5) {$\sqrt{2}$};
		\node [style=map] (19) at (1.5, 0.5) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (14);
		\draw (14) to (13);
		\draw (13) to (12);
		\draw (12) to (3);
		\draw [in=0, out=135, looseness=1.00] (3) to (9);
		\draw (9) to (8);
		\draw (8) to (7);
		\draw [in=45, out=180, looseness=1.00] (7) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (15);
		\draw [in=180, out=-34, looseness=1.00] (2) to (11);
		\draw (11) to (10);
		\draw [in=-146, out=0, looseness=1.00] (10) to (3);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -2) {};
		\node [style=none] (1) at (2.5, -2) {};
		\node [style=fanout] (2) at (-1, -1) {};
		\node [style=fanin] (3) at (1, -1) {};
		\node [style=h] (4) at (-1.75, -1) {};
		\node [style=h] (5) at (0, -0.5) {};
		\node [style=h] (6) at (1.75, -1) {};
		\node [style=zeroin] (7) at (-2.5, -1) {};
		\node [style=zeroout] (8) at (2.5, -1) {};
		\node [style=map] (9) at (1.75, 0.5) {$\sqrt{2}$};
		\node [style=map] (10) at (-1.75, 0.5) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (2) to (4);
		\draw (1.center) to (0.center);
		\draw (6) to (8);
		\draw [in=0, out=153, looseness=1.00] (3) to (5);
		\draw [in=27, out=180, looseness=1.00] (5) to (2);
		\draw [bend right, looseness=1.25] (2) to (3);
		\draw (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.I}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -2) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=zeroin] (2) at (-2.5, -1.5) {};
		\node [style=map] (3) at (-2.25, -0.75) {$\sqrt{2}$};
		\node [style=map] (4) at (-1.25, -0.75) {$\sqrt{2}$};
		\node [style=oneout] (5) at (-1, -1.5) {};
		\node [style=map] (6) at (-1.75, 0.25) {$1/\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -2) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=zeroin] (2) at (-2.5, -1.5) {};
		\node [style=map] (3) at (-1.75, -0.75) {$\sqrt{2}$};
		\node [style=oneout] (4) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.S}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=zeroin] (1) at (-2.5, -1.5) {};
		\node [style=map] (3) at (-2.25, -0.75) {$\sqrt{2}$};
		\node [style=oneout] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=oneout] (7) at (-2, -2) {};
		\node [style=onein] (8) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (0.center) to (8);
		\draw (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{CNOT.9}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (-2.5, -1.5) {};
		\node [style=map] (1) at (-1.5, -0.75) {$\sqrt{2}$};
		\node [style=none] (2) at (-2.5, -2) {};
		\node [style=oneout] (3) at (-2, -2) {};
		\node [style=onein] (4) at (-1.5, -2) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=oneout] (6) at (-0.5, -1.5) {};
		\node [style=dot] (7) at (-1, -1.5) {};
		\node [style=oplus] (8) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (5.center) to (8);
		\draw (8) to (4);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{CNOT.7}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (-2.5, -1.5) {};
		\node [style=map] (1) at (-1.5, -0.75) {$\sqrt{2}$};
		\node [style=none] (2) at (-2.5, -2) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=oneout] (4) at (-0.5, -1.5) {};
		\node [style=zeroin] (5) at (-1, -2) {};
		\node [style=zeroout] (6) at (-1.5, -2) {};
		\node [style=oplus] (7) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (2.center);
		\draw (0) to (4);
		\draw (3.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (-4, -1.5) {};
		\node [style=none] (1) at (-4, -2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=oneout] (3) at (0, -1.5) {};
		\node [style=zeroin] (4) at (-0.5, -2) {};
		\node [style=zeroout] (5) at (-1, -2) {};
		\node [style=map] (6) at (-3, -0.75) {$\sqrt{2}$};
		\node [style=h] (7) at (-1.5, -2) {};
		\node [style=h] (8) at (-3.5, -2) {};
		\node [style=h] (9) at (-2.5, -2) {};
		\node [style=oplus] (10) at (-3, -2.5) {};
		\node [style=oplus] (11) at (-2, -2.5) {};
		\node [style=dot] (12) at (-2, -2) {};
		\node [style=dot] (13) at (-3, -2) {};
		\node [style=zeroout] (14) at (-1.5, -2.5) {};
		\node [style=zeroin] (15) at (-3.5, -2.5) {};
		\node [style=map] (16) at (-1, -0.75) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2.center) to (4);
		\draw (5) to (7);
		\draw (12) to (7);
		\draw (12) to (9);
		\draw (9) to (13);
		\draw (13) to (8);
		\draw (8) to (1.center);
		\draw (15) to (10);
		\draw (10) to (13);
		\draw (10) to (11);
		\draw (11) to (14);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.L}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (-4, -1.5) {};
		\node [style=none] (1) at (-4, -2) {};
		\node [style=oneout] (2) at (4, -1.5) {};
		\node [style=map] (3) at (-1, -0.75) {$\sqrt{2}$};
		\node [style=h] (4) at (-3.5, -2) {};
		\node [style=map] (5) at (1, -0.75) {$\sqrt{2}$};
		\node [style=oplus] (6) at (-2, -2.5) {};
		\node [style=oplus] (7) at (1, -2.5) {};
		\node [style=zeroin] (8) at (-2.5, -2.5) {};
		\node [style=dot] (9) at (1, -2) {};
		\node [style=dot] (10) at (-2, -2) {};
		\node [style=oneout] (11) at (-3, -2) {};
		\node [style=onein] (12) at (-2.5, -2) {};
		\node [style=h] (13) at (-0.5, -2) {};
		\node [style=oneout] (14) at (-1.5, -2) {};
		\node [style=onein] (15) at (-1, -2) {};
		\node [style=oneout] (16) at (0, -2) {};
		\node [style=onein] (17) at (0.5, -2) {};
		\node [style=none] (18) at (4, -2) {};
		\node [style=zeroout] (19) at (1.5, -2.5) {};
		\node [style=zeroin] (20) at (3.5, -2) {};
		\node [style=zeroout] (21) at (3, -2) {};
		\node [style=h] (22) at (2.5, -2) {};
		\node [style=oneout] (23) at (1.5, -2) {};
		\node [style=onein] (24) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (4) to (1.center);
		\draw (8) to (6);
		\draw (6) to (10);
		\draw (6) to (7);
		\draw (7) to (9);
		\draw (11) to (4);
		\draw (10) to (12);
		\draw (14) to (10);
		\draw (13) to (15);
		\draw (16) to (13);
		\draw (17) to (9);
		\draw (18.center) to (20);
		\draw (21) to (22);
		\draw (7) to (19);
		\draw (22) to (24);
		\draw (23) to (9);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{CNOT.9}\times 4\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (-4, -1.5) {};
		\node [style=none] (1) at (-4, -2) {};
		\node [style=oneout] (2) at (1, -1.5) {};
		\node [style=map] (3) at (-2.5, -0.75) {$\sqrt{2}$};
		\node [style=h] (4) at (-3.5, -2) {};
		\node [style=map] (5) at (-0.5, -0.75) {$\sqrt{2}$};
		\node [style=oneout] (6) at (-3, -2) {};
		\node [style=h] (7) at (-2, -2) {};
		\node [style=onein] (8) at (-2.5, -2) {};
		\node [style=oneout] (9) at (-1.5, -2) {};
		\node [style=none] (10) at (1, -2) {};
		\node [style=zeroin] (11) at (0.5, -2) {};
		\node [style=zeroout] (12) at (0, -2) {};
		\node [style=h] (13) at (-0.5, -2) {};
		\node [style=onein] (14) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (4) to (1.center);
		\draw (6) to (4);
		\draw (7) to (8);
		\draw (9) to (7);
		\draw (10.center) to (11);
		\draw (12) to (13);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.5, -0.75) {$\sqrt{2}$};
		\node [style=map] (1) at (-0.5, -0.75) {$\sqrt{2}$};
		\node [style=oneout] (2) at (-3.25, -2) {};
		\node [style=onein] (3) at (-2.75, -2) {};
		\node [style=oneout] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (2.25, -2) {};
		\node [style=zeroin] (6) at (1.75, -2) {};
		\node [style=zeroout] (7) at (1.25, -2) {};
		\node [style=h] (8) at (0.75, -2) {};
		\node [style=onein] (9) at (-0.25, -2) {};
		\node [style=oplus] (10) at (0.25, -2) {};
		\node [style=dot] (11) at (0.25, -1.5) {};
		\node [style=dot] (12) at (-1.25, -1.5) {};
		\node [style=dot] (13) at (-2.25, -1.5) {};
		\node [style=dot] (14) at (-3.75, -1.5) {};
		\node [style=oneout] (15) at (2.25, -1.5) {};
		\node [style=h] (16) at (-1.75, -2) {};
		\node [style=oplus] (17) at (-1.25, -2) {};
		\node [style=oplus] (18) at (-2.25, -2) {};
		\node [style=h] (19) at (-4.25, -2) {};
		\node [style=zeroin] (20) at (-4.75, -1.5) {};
		\node [style=none] (21) at (-4.75, -2) {};
		\node [style=oplus] (22) at (-3.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6);
		\draw (7) to (8);
		\draw (15) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (8) to (10);
		\draw (10) to (9);
		\draw (16) to (18);
		\draw (18) to (3);
		\draw (18) to (13);
		\draw (17) to (12);
		\draw (4) to (17);
		\draw (17) to (16);
		\draw (10) to (11);
		\draw (19) to (21.center);
		\draw (22) to (2);
		\draw (22) to (19);
		\draw (22) to (14);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{CNOT.7}\times 4\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.25, -0.75) {$\sqrt{2}$};
		\node [style=map] (1) at (-0.75, -0.75) {$\sqrt{2}$};
		\node [style=none] (2) at (0.75, -2) {};
		\node [style=zeroin] (3) at (0.25, -2) {};
		\node [style=oneout] (4) at (0.75, -1.5) {};
		\node [style=h] (5) at (-3.75, -2) {};
		\node [style=zeroin] (6) at (-4.25, -1.5) {};
		\node [style=none] (7) at (-4.25, -2) {};
		\node [style=map] (8) at (-2.25, -2) {$1/\sqrt{2}$};
		\node [style=map] (9) at (-0.75, -2) {$1/\sqrt{2}$};
		\node [style=zeroout] (10) at (-3.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (5) to (7.center);
		\draw (4) to (6);
		\draw (10) to (5);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{CNOT.3}\times 4\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2) {};
		\node [style=zeroin] (1) at (-2.75, -2) {};
		\node [style=oneout] (2) at (-2.25, -1.5) {};
		\node [style=h] (3) at (-3.75, -2) {};
		\node [style=zeroin] (4) at (-4.25, -1.5) {};
		\node [style=none] (5) at (-4.25, -2) {};
		\node [style=zeroout] (6) at (-3.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (5.center);
		\draw (2) to (4);
		\draw (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.S}\times 2\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.75) {};
		\node [style=map] (1) at (0.25, -2.5) {$\sqrt{2}$};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=h] (3) at (-0.5, -1.75) {};
		\node [style=zeroout] (4) at (0, -1.75) {};
		\node [style=zeroin] (5) at (1, -1.75) {};
		\node [style=map] (6) at (-0.75, -2.5) {$\sqrt{2}$};
		\node [style=map] (7) at (1.25, -2.5) {$\sqrt{2}$};
		\node [style=oneout] (8) at (1, -1) {};
		\node [style=zeroin] (9) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (4) to (3);
		\draw (3) to (2.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}& \text{As before}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.75) {};
		\node [style=map] (1) at (-0.5, -0.25) {$\sqrt{2}$};
		\node [style=map] (2) at (1, -0.25) {$\sqrt{2}$};
		\node [style=none] (3) at (-1, -1.75) {};
		\node [style=h] (4) at (-0.5, -1.75) {};
		\node [style=zeroout] (5) at (0, -1.75) {};
		\node [style=zeroin] (6) at (1, -1.75) {};
		\node [style=map] (7) at (-0.5, -2.5) {$\sqrt{2}$};
		\node [style=map] (8) at (1.25, -2.5) {$\sqrt{2}$};
		\node [style=map] (9) at (0.25, 0.75) {$1/\sqrt{2}$};
		\node [style=oneout] (10) at (1, -1) {};
		\node [style=zeroin] (11) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (5) to (4);
		\draw (4) to (3.center);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.S}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -2) {};
		\node [style=fanout] (1) at (-1.25, -1) {};
		\node [style=fanin] (2) at (1.25, -1) {};
		\node [style=h] (3) at (-2, -1) {};
		\node [style=h] (4) at (-2.5, -1) {};
		\node [style=h] (5) at (-3, -1) {};
		\node [style=h] (6) at (-0.5, -0.5) {};
		\node [style=h] (7) at (0, -0.5) {};
		\node [style=h] (8) at (0.5, -0.5) {};
		\node [style=h] (9) at (0.25, -1.5) {};
		\node [style=h] (10) at (-0.25, -1.5) {};
		\node [style=h] (11) at (2, -1) {};
		\node [style=h] (12) at (2.5, -1) {};
		\node [style=h] (13) at (3, -1) {};
		\node [style=zeroin] (14) at (-3.5, -1) {};
		\node [style=zeroout] (15) at (3.5, -1) {};
		\node [style=map] (16) at (-1.5, 0.5) {$\sqrt{2}$};
		\node [style=map] (17) at (1.5, 0.5) {$\sqrt{2}$};
		\node [style=none] (18) at (-3.5, -2) {};
		\node [style=h] (19) at (-3, -2) {};
		\node [style=zeroout] (20) at (-2.5, -2) {};
		\node [style=zeroin] (21) at (3, -2) {};
		\node [style=map] (22) at (-1.5, -2.5) {$\sqrt{2}$};
		\node [style=map] (23) at (1.5, -2.5) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (13);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (2);
		\draw [in=0, out=135, looseness=1.00] (2) to (8);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw [in=45, out=180, looseness=1.00] (6) to (1);
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (14);
		\draw [in=180, out=-34, looseness=1.00] (1) to (10);
		\draw (10) to (9);
		\draw [in=-146, out=0, looseness=1.00] (9) to (2);
		\draw (0.center) to (21);
		\draw (20) to (19);
		\draw (19) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.L}\\
&\mapsfrom
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (0.5, -1) {$\pi$};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=zmul] (3) at (0, -2) {};
		\node [style=xmul] (4) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, -0) {};
		\node [style=none] (1) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xmul] (0) at (0, 1) {$\pi$};
		\node [style=xmul] (1) at (1, 2) {};
		\node [style=zmul] (2) at (0, 2) {};
		\node [style=none] (3) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left=45, looseness=1.25] (1) to (2);
		\draw [bend left=45, looseness=1.25] (2) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=map] (2) at (-1, 2) {$\sqrt{2}$};
		\node [style=map] (3) at (1, 2) {$1/\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}& \text{Lemma \ref{lem:cantthink} (ii)}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.S}\\
\end{align*}

\item[For $\cnot$:]
\begingroup
\allowdisplaybreaks
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0) {};
		\node [style=oplus] (1) at (0, -1) {};
		\node [style=rn] (2) at (1, -0) {};
		\node [style=rn] (3) at (1, -1) {};
		\node [style=rn] (4) at (-1, -0) {};
		\node [style=rn] (5) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
&\xmapsto{F}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, 0) {};
		\node [style=rn] (1) at (2, -1) {};
		\node [style=rn] (2) at (-1, 0) {};
		\node [style=rn] (3) at (-1, -1) {};
		\node [style=zmul] (4) at (0, -0.25) {};
		\node [style=xmul] (5) at (1, -0.75) {};
		\node [style=zmul] (6) at (1, 1) {};
		\node [style=xmul] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=-30, looseness=1.00] (5) to (1);
		\draw [style=simple, in=-45, out=150, looseness=1.00] (5) to (4);
		\draw [style=simple, in=0, out=180, looseness=1.00] (4) to (2);
		\draw [style=simple, in=-173, out=0, looseness=1.00] (3) to (5);
		\draw [style=simple, in=180, out=15, looseness=1.00] (4) to (0);
		\draw [style=simple] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.75, 0) {};
		\node [style=rn] (1) at (3.75, -1.25) {};
		\node [style=rn] (2) at (-1, 0) {};
		\node [style=rn] (3) at (-1, -1.5) {};
		\node [style=zmul] (4) at (0, -0.25) {};
		\node [style=zmul] (5) at (1.75, -1.25) {};
		\node [style=h] (6) at (2.75, -1.25) {};
		\node [style=h] (7) at (0.25, -1.5) {};
		\node [style=h] (8) at (0.75, -0.75) {};
		\node [style=xmul] (9) at (1, 1) {};
		\node [style=zmul] (10) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=180, looseness=1.00] (4) to (2);
		\draw [style=simple, in=180, out=15, looseness=1.00] (4) to (0);
		\draw (4) to (8);
		\draw [in=150, out=-27, looseness=1.00] (8) to (5);
		\draw (5) to (6);
		\draw (6) to (1);
		\draw [in=0, out=-171, looseness=1.00] (5) to (7);
		\draw (7) to (3);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}\\
&
\xmapsto{G}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, 0) {};
		\node [style=rn] (1) at (2, -1) {};
		\node [style=rn] (2) at (-3, -2) {};
		\node [style=rn] (3) at (-3, -1) {};
		\node [style=zeroin] (4) at (-3, 0) {};
		\node [style=zeroout] (5) at (1, -2) {};
		\node [style=dot] (6) at (0, -1) {};
		\node [style=oplus] (7) at (0, -2) {};
		\node [style=oplus] (8) at (-2, 0) {};
		\node [style=dot] (9) at (-2, -1) {};
		\node [style=h] (10) at (-1, -2) {};
		\node [style=h] (11) at (-1, -1) {};
		\node [style=h] (12) at (1, -1) {};
		\node [style=map] (13) at (-0.5, 1) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (12);
		\draw (12) to (6);
		\draw (6) to (11);
		\draw (11) to (9);
		\draw (9) to (3);
		\draw (2) to (10);
		\draw (10) to (7);
		\draw (7) to (5);
		\draw (7) to (6);
		\draw (8) to (9);
		\draw (4) to (8);
		\draw (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}& \text{Lemma \ref{lem:cantthink} (i)}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0) {};
		\node [style=rn] (1) at (1, -1) {};
		\node [style=rn] (2) at (-3, -2) {};
		\node [style=rn] (3) at (-3, -1) {};
		\node [style=zeroin] (4) at (-3, 0) {};
		\node [style=dot] (5) at (-1, -2) {};
		\node [style=oplus] (6) at (-1, -1) {};
		\node [style=oplus] (7) at (-2, 0) {};
		\node [style=dot] (8) at (-2, -1) {};
		\node [style=h] (9) at (0, -2) {};
		\node [style=zeroout] (10) at (1, -2) {};
		\node [style=map] (11) at (-1, 1) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (3);
		\draw (6) to (5);
		\draw (7) to (8);
		\draw (4) to (7);
		\draw (7) to (0);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (9) to (5);
		\draw [style=simple] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.F}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0) {};
		\node [style=rn] (1) at (1, -1) {};
		\node [style=rn] (2) at (-3, -2) {};
		\node [style=rn] (3) at (-3, -1) {};
		\node [style=zeroin] (4) at (-3, 0) {};
		\node [style=h] (5) at (0, -2) {};
		\node [style=zeroout] (6) at (1, -2) {};
		\node [style=oplus] (7) at (-2, -1) {};
		\node [style=dot] (8) at (-2, -2) {};
		\node [style=oplus] (9) at (0, 0) {};
		\node [style=dot] (10) at (0, -1) {};
		\node [style=oplus] (11) at (-1, 0) {};
		\node [style=dot] (12) at (-1, -2) {};
		\node [style=map] (13) at (-1, 1) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6) to (5);
		\draw (7) to (8);
		\draw (9) to (10);
		\draw [style=simple] (10) to (7);
		\draw (11) to (12);
		\draw [style=simple] (2) to (12);
		\draw [style=simple] (12) to (8);
		\draw [style=simple] (8) to (5);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (4);
		\draw [style=simple] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{CNOT.9}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (2, 0) {};
		\node [style=rn] (1) at (3, 0) {};
		\node [style=rn] (2) at (3, -1) {};
		\node [style=dot] (3) at (2, -1) {};
		\node [style=zeroout] (4) at (3, -2) {};
		\node [style=zeroin] (5) at (-3, 0) {};
		\node [style=oplus] (6) at (-2, -1) {};
		\node [style=dot] (7) at (-2, -2) {};
		\node [style=rn] (8) at (-3, -1) {};
		\node [style=rn] (9) at (-3, -2) {};
		\node [style=h] (10) at (1, 0) {};
		\node [style=h] (11) at (-1, 0) {};
		\node [style=h] (12) at (-1, -2) {};
		\node [style=oplus] (13) at (0, -2) {};
		\node [style=dot] (14) at (0, 0) {};
		\node [style=map] (15) at (0, 1) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (1) to (0);
		\draw (6) to (7);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (12) to (7);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (0) to (10);
		\draw [style=simple] (11) to (5);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (10) to (14);
		\draw [style=simple] (14) to (11);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (13) to (4);
		\draw [style=simple] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.F}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (2, -0) {};
		\node [style=rn] (1) at (3, -0) {};
		\node [style=rn] (2) at (3, -1) {};
		\node [style=dot] (3) at (2, -1) {};
		\node [style=oplus] (4) at (-2, -1) {};
		\node [style=dot] (5) at (-2, -2) {};
		\node [style=rn] (6) at (-3, -1) {};
		\node [style=rn] (7) at (-3, -2) {};
		\node [style=h] (8) at (1, -0) {};
		\node [style=h] (9) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (1) to (0);
		\draw (4) to (5);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (9) to (5);
		\draw [style=simple] (5) to (7);
		\draw [style=simple] (0) to (8);
		\draw [style=simple] (4) to (3);
		\draw [style=simple, in=0, out=180, looseness=0.75] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.U}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (-1, -2) {};
		\node [style=rn] (1) at (1, -1) {};
		\node [style=rn] (2) at (1, -2) {};
		\node [style=dot] (3) at (-1, -1) {};
		\node [style=oplus] (4) at (-2, -1) {};
		\node [style=dot] (5) at (-2, -2) {};
		\node [style=rn] (6) at (-3, -1) {};
		\node [style=rn] (7) at (-3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [style=simple, in=0, out=180, looseness=1.00] (2) to (3);
		\draw [style=simple, in=0, out=180, looseness=1.00] (1) to (0);
		\draw (4) to (5);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (5) to (7);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{cnoth:H.I}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (-1, -2) {};
		\node [style=dot] (1) at (-1, -1) {};
		\node [style=oplus] (2) at (-2, -1) {};
		\node [style=dot] (3) at (-2, -2) {};
		\node [style=rn] (4) at (-3, -1) {};
		\node [style=rn] (5) at (-3, -2) {};
		\node [style=rn] (6) at (3, -2) {};
		\node [style=rn] (7) at (3, -1) {};
		\node [style=oplus] (8) at (0, -1) {};
		\node [style=dot] (9) at (0, -2) {};
		\node [style=oplus] (10) at (1, -1) {};
		\node [style=dot] (11) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (3) to (0);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw [style=simple, in=0, out=180, looseness=1.00] (7) to (11);
		\draw [style=simple, in=0, out=180, looseness=1.00] (6) to (10);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{CNOT.2}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, -1) {};
		\node [style=rn] (1) at (-3, -2) {};
		\node [style=rn] (2) at (1, -2) {};
		\node [style=rn] (3) at (1, -1) {};
		\node [style=oplus] (4) at (-1, -1) {};
		\node [style=dot] (5) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw [style=simple, in=0, out=180, looseness=1.00] (3) to (5);
		\draw [style=simple, in=0, out=180, looseness=1.00] (2) to (4);
		\draw [style=simple, in=0, out=180, looseness=1.00] (4) to (1);
		\draw [style=simple, in=180, out=0, looseness=1.00] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}& \ref{CNOT.1}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, -1) {};
		\node [style=rn] (1) at (-2, -2) {};
		\node [style=rn] (2) at (0, -2) {};
		\node [style=rn] (3) at (0, -1) {};
		\node [style=oplus] (4) at (-1, -2) {};
		\node [style=dot] (5) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw [style=simple, in=0, out=180, looseness=1.00] (3) to (5);
		\draw [style=simple, in=0, out=180, looseness=1.00] (2) to (4);
		\draw [style=simple, in=0, out=180, looseness=1.00] (4) to (1);
		\draw [style=simple, in=180, out=0, looseness=1.00] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (3, -0) {};
		\node [style=rn] (1) at (5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
  \hspace*{1cm}
  \onein := 
   \begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (3, -0) {};
		\node [style=rn] (1) at (5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace*{1cm}  
   \tof := 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3, -0) {};
		\node [style=rn] (1) at (3, 1) {};
		\node [style=rn] (2) at (5, 1) {};
		\node [style=rn] (3) at (5, -0) {};
		\node [style=oplus] (4) at (4, -0) {};
		\node [style=dot] (5) at (4, 1) {};
		\node [style=dot] (6) at (4, 2) {};
		\node [style=rn] (7) at (3, 2) {};
		\node [style=rn] (8) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (0);
		\draw (5) to (4);
		\draw (5) to (2);
		\draw (5) to (1);
		\draw (6) to (8);
		\draw (6) to (7);
		\draw [style=simple] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3, -0) {};
		\node [style=rn] (1) at (3, 1) {};
		\node [style=rn] (2) at (5, 1) {};
		\node [style=rn] (3) at (5, -0) {};
		\node [style=oplus] (4) at (4, -0) {};
		\node [style=dot] (5) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (0);
		\draw (5) to (4);
		\draw (5) to (2);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3, -0) {};
		\node [style=rn] (1) at (3, 1) {};
		\node [style=rn] (2) at (5, 1) {};
		\node [style=rn] (3) at (5, -0) {};
		\node [style=oplus] (4) at (4, -0) {};
		\node [style=dot] (5) at (4, 1) {};
		\node [style=dot] (6) at (4, 2) {};
		\node [style=onein] (7) at (3, 2) {};
		\node [style=oneout] (8) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (0);
		\draw (5) to (4);
		\draw (5) to (2);
		\draw (5) to (1);
		\draw (6) to (8);
		\draw (6) to (7);
		\draw [style=simple] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=oplus] (2) at (0.5000002, -0) {};
		\node [style=dot] (3) at (0.5000002, 0.5000002) {};
		\node [style=dot] (4) at (0.5000002, 1) {};
		\node [style=onein] (5) at (0, 1) {};
		\node [style=nothing] (6) at (1, 1) {};
		\node [style=nothing] (7) at (1, 0.5000002) {};
		\node [style=nothing] (8) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (7) to (3);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (2) to (8);
		\draw (2) to (3);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=nothing] (0) at (0, 0) {};
\node [style=nothing] (1) at (0, 0.5) {};
\node [style=oplus] (2) at (0.5, 0) {};
\node [style=dot] (3) at (0.5, 0.5) {};
\node [style=onein] (4) at (0.5, 1) {};
\node [style=nothing] (5) at (1, 1) {};
\node [style=nothing] (6) at (1, 0.5) {};
\node [style=nothing] (7) at (1, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (1) to (3);
\draw (0) to (2);
\draw (2) to (3);
\draw (6) to (3);
\draw (4) to (5);
\draw (2) to (7);
\end{pgfonlayer}
\end{tikzpicture}
\text{, }
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=oplus] (2) at (0.5000002, -0) {};
		\node [style=dot] (3) at (0.5000002, 0.5000002) {};
		\node [style=dot] (4) at (0.5000002, 1) {};
		\node [style=onein] (5) at (0, 1) {};
		\node [style=nothing] (6) at (1, 1) {};
		\node [style=nothing] (7) at (1, 0.5000002) {};
		\node [style=nothing] (8) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (7) to (3);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (2) to (8);
		\draw (2) to (3);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[xscale=-1]
\begin{pgfonlayer}{nodelayer}
\node [style=nothing] (0) at (0, 0) {};
\node [style=nothing] (1) at (0, 0.5) {};
\node [style=oplus] (2) at (0.5, 0) {};
\node [style=dot] (3) at (0.5, 0.5) {};
\node [style=onein] (4) at (0.5, 1) {};
\node [style=nothing] (5) at (1, 1) {};
\node [style=nothing] (6) at (1, 0.5) {};
\node [style=nothing] (7) at (1, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (1) to (3);
\draw (0) to (2);
\draw (2) to (3);
\draw (6) to (3);
\draw (4) to (5);
\draw (2) to (7);
\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.2}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.25, 1.25) {};
		\node [style=nothing] (1) at (0.25, 0.75) {};
		\node [style=nothing] (2) at (1.75, 1.75) {};
		\node [style=nothing] (3) at (1.75, 1.25) {};
		\node [style=nothing] (4) at (1.75, 0.75) {};
		\node [style=dot] (5) at (1, 1.75) {};
		\node [style=dot] (6) at (1, 1.25) {};
		\node [style=oplus] (7) at (1, 0.7500001) {};
		\node [style=zeroin] (8) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (3) to (6);
		\draw (6) to (0);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.25) {};
		\node [style=nothing] (1) at (0, 0.7500001) {};
		\node [style=nothing] (2) at (0.75, 1.75) {};
		\node [style=nothing] (3) at (0.75, 1.25) {};
		\node [style=nothing] (4) at (0.75, 0.75) {};
		\node [style=zeroin] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (0) to (3);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\text{, }
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.25, 1.25) {};
		\node [style=nothing] (1) at (0.25, 0.75) {};
		\node [style=nothing] (2) at (1.75, 1.75) {};
		\node [style=nothing] (3) at (1.75, 1.25) {};
		\node [style=nothing] (4) at (1.75, 0.75) {};
		\node [style=dot] (5) at (1, 1.75) {};
		\node [style=dot] (6) at (1, 1.25) {};
		\node [style=oplus] (7) at (1, 0.7500001) {};
		\node [style=zeroin] (8) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (3) to (6);
		\draw (6) to (0);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.25) {};
		\node [style=nothing] (1) at (0, 0.7500001) {};
		\node [style=nothing] (2) at (0.75, 1.75) {};
		\node [style=nothing] (3) at (0.75, 1.25) {};
		\node [style=nothing] (4) at (0.75, 0.75) {};
		\node [style=zeroin] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (0) to (3);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.3}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (0, 2) {};
		\node [style=dot] (5) at (0.5000002, 1.5) {};
		\node [style=oplus] (6) at (0.5000002, 1) {};
		\node [style=oplus] (7) at (1, 1) {};
		\node [style=dot] (8) at (1, 0.5000002) {};
		\node [style=dot] (9) at (0.5000002, 2) {};
		\node [style=dot] (10) at (1, -0) {};
		\node [style=nothing] (11) at (1.5, 0.5000001) {};
		\node [style=nothing] (12) at (1.5, 1.5) {};
		\node [style=nothing] (13) at (1.5, 2) {};
		\node [style=nothing] (14) at (1.5, 0) {};
		\node [style=nothing] (15) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9);
		\draw (9) to (13);
		\draw (3) to (5);
		\draw (5) to (12);
		\draw (2) to (6);
		\draw (6) to (7);
		\draw (7) to (15);
		\draw (0) to (8);
		\draw (8) to (11);
		\draw (1) to (10);
		\draw (10) to (14);
		\draw (10) to (8);
		\draw (8) to (7);
		\draw (6) to (5);
		\draw (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (0, 2) {};
		\node [style=dot] (5) at (1, 1.5) {};
		\node [style=dot] (6) at (0.5000002, 0.5000002) {};
		\node [style=dot] (7) at (1, 2) {};
		\node [style=dot] (8) at (0.5000002, -0) {};
		\node [style=nothing] (9) at (1.5, 0.5000001) {};
		\node [style=nothing] (10) at (1.5, 1.5) {};
		\node [style=nothing] (11) at (1.5, 2) {};
		\node [style=nothing] (12) at (1.5, 0) {};
		\node [style=nothing] (13) at (1.5, 1) {};
		\node [style=oplus] (14) at (1, 1) {};
		\node [style=oplus] (15) at (0.5000002, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7);
		\draw (7) to (11);
		\draw (3) to (5);
		\draw (5) to (10);
		\draw (0) to (6);
		\draw (6) to (9);
		\draw (1) to (8);
		\draw (8) to (12);
		\draw (8) to (6);
		\draw (5) to (7);
		\draw (2) to (15);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (14) to (5);
		\draw (6) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.4}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (0, 2) {};
		\node [style=dot] (5) at (0.5000002, 1.5) {};
		\node [style=dot] (6) at (0.5000002, 1) {};
		\node [style=dot] (7) at (1, 1) {};
		\node [style=dot] (8) at (1, 0.5000002) {};
		\node [style=oplus] (9) at (0.5000002, 2) {};
		\node [style=oplus] (10) at (1, -0) {};
		\node [style=nothing] (11) at (1.5, 0.5000001) {};
		\node [style=nothing] (12) at (1.5, 1.5) {};
		\node [style=nothing] (13) at (1.5, 2) {};
		\node [style=nothing] (14) at (1.5, 0) {};
		\node [style=nothing] (15) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9);
		\draw (9) to (13);
		\draw (3) to (5);
		\draw (5) to (12);
		\draw (2) to (6);
		\draw (6) to (7);
		\draw (7) to (15);
		\draw (0) to (8);
		\draw (8) to (11);
		\draw (1) to (10);
		\draw (10) to (14);
		\draw (10) to (8);
		\draw (8) to (7);
		\draw (6) to (5);
		\draw (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (0, 2) {};
		\node [style=dot] (5) at (1, 1.5) {};
		\node [style=dot] (6) at (0.5000002, 0.5000002) {};
		\node [style=oplus] (7) at (1, 2) {};
		\node [style=oplus] (8) at (0.5000002, -0) {};
		\node [style=nothing] (9) at (1.5, 0.5000001) {};
		\node [style=nothing] (10) at (1.5, 1.5) {};
		\node [style=nothing] (11) at (1.5, 2) {};
		\node [style=nothing] (12) at (1.5, 0) {};
		\node [style=nothing] (13) at (1.5, 1) {};
		\node [style=dot] (14) at (1, 1) {};
		\node [style=dot] (15) at (0.5000002, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7);
		\draw (7) to (11);
		\draw (3) to (5);
		\draw (5) to (10);
		\draw (0) to (6);
		\draw (6) to (9);
		\draw (1) to (8);
		\draw (8) to (12);
		\draw (8) to (6);
		\draw (5) to (7);
		\draw (2) to (15);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (14) to (5);
		\draw (6) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.5}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1.5) {};
		\node [style=nothing] (3) at (0, 2) {};
		\node [style=nothing] (4) at (1.5, 1) {};
		\node [style=nothing] (5) at (1.5, 1.5) {};
		\node [style=nothing] (6) at (1.5, 2) {};
		\node [style=nothing] (7) at (1.5, 0.5000002) {};
		\node [style=oplus] (8) at (0.5000002, 2) {};
		\node [style=oplus] (9) at (1, 0.5000002) {};
		\node [style=dot] (10) at (0.5000002, 1.5) {};
		\node [style=dot] (11) at (0.5000002, 1) {};
		\node [style=dot] (12) at (1, 1.5) {};
		\node [style=dot] (13) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (8);
		\draw (8) to (6);
		\draw (5) to (12);
		\draw (12) to (10);
		\draw (10) to (2);
		\draw (0) to (11);
		\draw (11) to (13);
		\draw (13) to (4);
		\draw (7) to (9);
		\draw (9) to (1);
		\draw (10) to (11);
		\draw (10) to (8);
		\draw (12) to (13);
		\draw (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1.5) {};
		\node [style=nothing] (3) at (0, 2) {};
		\node [style=nothing] (4) at (1.5, 1) {};
		\node [style=nothing] (5) at (1.5, 1.5) {};
		\node [style=nothing] (6) at (1.5, 2) {};
		\node [style=nothing] (7) at (1.5, 0.5000002) {};
		\node [style=oplus] (8) at (1, 2) {};
		\node [style=dot] (9) at (1, 1.5) {};
		\node [style=dot] (10) at (1, 1) {};
		\node [style=oplus] (11) at (0.5000002, 0.5000002) {};
		\node [style=dot] (12) at (0.5000002, 1) {};
		\node [style=dot] (13) at (0.5000002, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (10);
		\draw (9) to (8);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (3) to (8);
		\draw (8) to (6);
		\draw (5) to (9);
		\draw (9) to (13);
		\draw (13) to (2);
		\draw (0) to (12);
		\draw (12) to (10);
		\draw (10) to (4);
		\draw (7) to (11);
		\draw (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.5.5}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=nothing] (2) at (0, 2) {};
		\node [style=nothing] (3) at (1.5, 1) {};
		\node [style=nothing] (4) at (1.5, 1.5) {};
		\node [style=nothing] (5) at (1.5, 2) {};
		\node [style=nothing] (6) at (1.5, 0.5000002) {};
		\node [style=oplus] (7) at (0.5, 0.4999999) {};
		\node [style=dot] (8) at (1, 1.5) {};
		\node [style=dot] (9) at (1, 1) {};
		\node [style=dot] (10) at (0.5, 1) {};
		\node [style=oplus] (11) at (1, 0.4999999) {};
		\node [style=nothing] (12) at (0, 0.4999999) {};
		\node [style=dot] (13) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (1);
		\draw (0) to (9);
		\draw (9) to (10);
		\draw (10) to (3);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (7);
		\draw (12) to (11);
		\draw (11) to (7);
		\draw (8) to (4);
		\draw (9) to (11);
		\draw (10) to (13);
		\draw (13) to (5);
		\draw (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=nothing] (2) at (0, 2) {};
		\node [style=nothing] (3) at (1.5, 1) {};
		\node [style=nothing] (4) at (1.5, 1.5) {};
		\node [style=nothing] (5) at (1.5, 2) {};
		\node [style=nothing] (6) at (1.5, 0.5000002) {};
		\node [style=oplus] (7) at (1, 0.5000002) {};
		\node [style=dot] (8) at (0.5000002, 1.5) {};
		\node [style=dot] (9) at (0.5000002, 1) {};
		\node [style=dot] (10) at (1, 1) {};
		\node [style=oplus] (11) at (0.5, 0.4999999) {};
		\node [style=nothing] (12) at (0, 0.4999999) {};
		\node [style=dot] (13) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (1);
		\draw (0) to (9);
		\draw (9) to (10);
		\draw (10) to (3);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (7);
		\draw (12) to (11);
		\draw (11) to (7);
		\draw (8) to (4);
		\draw (9) to (11);
		\draw (10) to (13);
		\draw (13) to (5);
		\draw (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.6}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (2.5, 0.5000001) {};
		\node [style=nothing] (3) at (2.5, -0) {};
		\node [style=zeroout] (4) at (2.5, -0.5000001) {};
		\node [style=oplus] (5) at (2, -0.5000001) {};
		\node [style=dot] (6) at (2, -0) {};
		\node [style=dot] (7) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (8) at (0.5000001, -0.5000001) {};
		\node [style=zeroout] (9) at (0.9999999, -0.5000001) {};
		\node [style=onein] (10) at (0, -0.5000001) {};
		\node [style=onein] (11) at (1.5, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (3) to (6);
		\draw (6) to (0);
		\draw (8) to (9);
		\draw (8) to (7);
		\draw (5) to (4);
		\draw (5) to (6);
		\draw (10) to (8);
		\draw (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (0.9999999, 0.5000001) {};
		\node [style=nothing] (3) at (0.9999999, -0) {};
		\node [style=dot] (4) at (0.5000001, 0.5000001) {};
		\node [style=dot] (5) at (0.5000001, -0) {};
		\node [style=onein] (6) at (0, -0.5000001) {};
		\node [style=zeroout] (7) at (0.9999999, -0.5000001) {};
		\node [style=oplus] (8) at (0.5000001, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (3) to (5);
		\draw (5) to (0);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (8) to (5);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.7}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (1.5, -0) {};
		\node [style=onein] (2) at (0.4, 0.5) {};
		\node [style=zeroout] (3) at (1.1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (1.5, -0) {};
		\node [style=onein] (2) at (0.4, 0.5) {};
		\node [style=zeroout] (3) at (1.1, 0.5) {};
		\node [style=onein] (4) at (1, -0) {};
		\node [style=oneout] (5) at (0.5000002, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (5) to (0);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.8}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, -0) {};
		\node [style=oneout] (1) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=rn] (1) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
\end{tikzpicture}
%\hspace*{-.8cm}
%\begin{tikzpicture}[scale=.5]
%\begin{pgfonlayer}{nodelayer}
%\begin{tikzpicture}
%\node[cloud, cloud puffs=15.7,minimum width=3cm, draw,] (cloud) at (0,0) {$1_0$};
%\end{tikzpicture}
%\end{pgfonlayer}
%\begin{pgfonlayer}{edgelayer}
%\end{pgfonlayer}
%\end{tikzpicture}
$}

\item
\label{TOF.9}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=dot] (3) at (0.4999999, 1.75) {};
		\node [style=dot] (4) at (0.5000001, 1.25) {};
		\node [style=oplus] (5) at (0.5000001, 0.7500001) {};
		\node [style=dot] (6) at (0.9999999, 1.75) {};
		\node [style=oplus] (7) at (1, 0.7500001) {};
		\node [style=dot] (8) at (1, 1.25) {};
		\node [style=nothing] (9) at (1.5, 1.25) {};
		\node [style=nothing] (10) at (1.5, 0.7500001) {};
		\node [style=nothing] (11) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (4);
		\draw (2) to (5);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (3) to (6);
		\draw (6) to (11);
		\draw (4) to (8);
		\draw (8) to (9);
		\draw (5) to (7);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=nothing] (3) at (1.5, 1.25) {};
		\node [style=nothing] (4) at (1.5, 0.7500001) {};
		\node [style=nothing] (5) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (1) to (3);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.10}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=dot] (4) at (0.5000002, 1) {};
		\node [style=dot] (5) at (0.5000002, 0.5000002) {};
		\node [style=oplus] (6) at (0.5000002, -0) {};
		\node [style=dot] (7) at (1, 1.5) {};
		\node [style=oplus] (8) at (1, 0.5000002) {};
		\node [style=dot] (9) at (1, 1) {};
		\node [style=dot] (10) at (1.5, 1) {};
		\node [style=oplus] (11) at (1.5, 0) {};
		\node [style=dot] (12) at (1.5, 0.5000002) {};
		\node [style=nothing] (13) at (2, 1.5) {};
		\node [style=nothing] (14) at (2, 0.5000002) {};
		\node [style=nothing] (15) at (2, 1) {};
		\node [style=nothing] (16) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (10) to (12);
		\draw (12) to (11);
		\draw (3) to (7);
		\draw (7) to (13);
		\draw (15) to (10);
		\draw (10) to (9);
		\draw (9) to (4);
		\draw (4) to (2);
		\draw (1) to (5);
		\draw (5) to (8);
		\draw (8) to (12);
		\draw (12) to (14);
		\draw (16) to (11);
		\draw (11) to (6);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (1.5, 1.5) {};
		\node [style=nothing] (5) at (1.5, 0.5000002) {};
		\node [style=nothing] (6) at (1.5, 1) {};
		\node [style=nothing] (7) at (1.5, -0) {};
		\node [style=dot] (8) at (0.5000002, 1.5) {};
		\node [style=dot] (9) at (0.5000002, 1) {};
		\node [style=dot] (10) at (1, 1.5) {};
		\node [style=dot] (11) at (1, 1) {};
		\node [style=oplus] (12) at (1, 0.5000002) {};
		\node [style=oplus] (13) at (0.5000002, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (8);
		\draw (8) to (10);
		\draw (10) to (4);
		\draw (6) to (11);
		\draw (11) to (9);
		\draw (9) to (2);
		\draw (1) to (12);
		\draw (12) to (5);
		\draw (7) to (13);
		\draw (13) to (0);
		\draw (13) to (9);
		\draw (9) to (8);
		\draw (10) to (11);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.11}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (2, 0.5) {};
		\node [style=nothing] (5) at (2, -0) {};
		\node [style=dot] (6) at (0.5000002, 1.5) {};
		\node [style=dot] (7) at (1, 1) {};
		\node [style=dot] (8) at (1, 0.5000002) {};
		\node [style=oplus] (9) at (0.5000002, 1) {};
		\node [style=oplus] (10) at (1, -0) {};
		\node [style=nothing] (11) at (2, 1.5) {};
		\node [style=nothing] (12) at (2, 1) {};
		\node [style=oplus] (13) at (1.5, 1) {};
		\node [style=dot] (14) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw (7) to (8);
		\draw (8) to (10);
		\draw (0) to (10);
		\draw (10) to (5);
		\draw (4) to (8);
		\draw (8) to (1);
		\draw (2) to (9);
		\draw (9) to (7);
		\draw (6) to (3);
		\draw (6) to (14);
		\draw (14) to (11);
		\draw (12) to (13);
		\draw (13) to (7);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1) {};
		\node [style=nothing] (2) at (0, 0.5000001) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=dot] (4) at (0.5000001, 1.5) {};
		\node [style=dot] (5) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (6) at (0.5000001, -0) {};
		\node [style=nothing] (7) at (1.5, 0.5) {};
		\node [style=nothing] (8) at (1.5, 1) {};
		\node [style=nothing] (9) at (1.5, 1.5) {};
		\node [style=nothing] (10) at (1.5, -0) {};
		\node [style=dot] (11) at (1, 1) {};
		\node [style=dot] (12) at (1, 0.5000001) {};
		\node [style=oplus] (13) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2) to (5);
		\draw (6) to (0);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (11) to (1);
		\draw (5) to (12);
		\draw (12) to (7);
		\draw (10) to (13);
		\draw (13) to (6);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (4) to (9);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.12}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (2, 0.5000001) {};
		\node [style=nothing] (5) at (2, 1.5) {};
		\node [style=nothing] (6) at (2, 0) {};
		\node [style=nothing] (7) at (2, 1) {};
		\node [style=dot] (8) at (0.5000001, 1.5) {};
		\node [style=dot] (9) at (0.5000001, 1) {};
		\node [style=oplus] (10) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (11) at (1, -0) {};
		\node [style=dot] (12) at (1, 1) {};
		\node [style=dot] (13) at (1, 0.5000001) {};
		\node [style=oplus] (14) at (1.5, 0.5000001) {};
		\node [style=dot] (15) at (1.5, 1.5) {};
		\node [style=dot] (16) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (15) to (16);
		\draw (16) to (14);
		\draw (3) to (8);
		\draw (8) to (15);
		\draw (15) to (5);
		\draw (7) to (16);
		\draw (16) to (12);
		\draw (12) to (9);
		\draw (9) to (2);
		\draw (0) to (10);
		\draw (10) to (13);
		\draw (13) to (14);
		\draw (14) to (4);
		\draw (6) to (11);
		\draw (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (1.5, 0.5000001) {};
		\node [style=nothing] (5) at (1.5, 1.5) {};
		\node [style=nothing] (6) at (1.5, -0) {};
		\node [style=nothing] (7) at (1.5, 1) {};
		\node [style=dot] (8) at (1, 1) {};
		\node [style=dot] (9) at (1, 0.5000001) {};
		\node [style=dot] (10) at (0.5000001, 1.5) {};
		\node [style=dot] (11) at (0.5000001, 1) {};
		\node [style=oplus] (12) at (0.5000001, -0) {};
		\node [style=oplus] (13) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (3) to (10);
		\draw (10) to (5);
		\draw (2) to (11);
		\draw (11) to (8);
		\draw (8) to (7);
		\draw (0) to (9);
		\draw (9) to (4);
		\draw (1) to (12);
		\draw (12) to (13);
		\draw (13) to (6);
		\draw (13) to (9);
		\draw (12) to (11);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.13}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1) {};
		\node [style=nothing] (2) at (0, 0.5000001) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (2, -0) {};
		\node [style=dot] (5) at (0.5000001, 1.5) {};
		\node [style=dot] (6) at (0.5000001, 1) {};
		\node [style=dot] (7) at (1, 0.5000001) {};
		\node [style=oplus] (8) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (9) at (1, -0) {};
		\node [style=nothing] (10) at (2, 0.5000001) {};
		\node [style=nothing] (11) at (2, 1.5) {};
		\node [style=nothing] (12) at (2, 1) {};
		\node [style=oplus] (13) at (1.5, 0.5) {};
		\node [style=dot] (14) at (1.5, 1) {};
		\node [style=dot] (15) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (6) to (1);
		\draw (2) to (8);
		\draw (8) to (7);
		\draw (4) to (9);
		\draw (9) to (0);
		\draw (8) to (6);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (5) to (15);
		\draw (15) to (11);
		\draw (12) to (14);
		\draw (14) to (6);
		\draw (7) to (13);
		\draw (13) to (10);
		\draw (13) to (14);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1) {};
		\node [style=nothing] (2) at (0, 0.5000001) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=dot] (4) at (0.5000001, 1.5) {};
		\node [style=dot] (5) at (0.5000001, 1) {};
		\node [style=oplus] (6) at (0.5000001, -0) {};
		\node [style=nothing] (7) at (1.5, 0.5) {};
		\node [style=nothing] (8) at (1.5, 1) {};
		\node [style=nothing] (9) at (1.5, -0) {};
		\node [style=nothing] (10) at (1.5, 1.5) {};
		\node [style=dot] (11) at (1, 0.4999998) {};
		\node [style=oplus] (12) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (1) to (5);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (11) to (12);
		\draw (12) to (9);
		\draw (12) to (6);
		\draw (2) to (11);
		\draw (4) to (10);
		\draw (8) to (5);
		\draw (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.14}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (2, 0.5000002) {};
		\node [style=nothing] (3) at (2, -0) {};
		\node [style=oplus] (4) at (0.5000002, -0) {};
		\node [style=oplus] (5) at (1.5, -0) {};
		\node [style=oplus] (6) at (1, 0.5000002) {};
		\node [style=dot] (7) at (1.5, 0.5000002) {};
		\node [style=dot] (8) at (1, -0) {};
		\node [style=dot] (9) at (0.5000002, 0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (9);
		\draw (9) to (6);
		\draw (6) to (7);
		\draw (7) to (2);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (8) to (4);
		\draw (4) to (0);
		\draw (4) to (9);
		\draw (8) to (6);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (1, 0.5000002) {};
		\node [style=nothing] (3) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1) to (3);
		\draw [in=180, out=0, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.15}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=nothing] (3) at (2, 1.75) {};
		\node [style=nothing] (4) at (2, 1.25) {};
		\node [style=nothing] (5) at (2, 0.7500001) {};
		\node [style=dot] (6) at (1, 1.75) {};
		\node [style=dot] (7) at (1, 1.25) {};
		\node [style=oplus] (8) at (1, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (3);
		\draw (4) to (7);
		\draw (7) to (1);
		\draw (2) to (8);
		\draw (8) to (5);
		\draw (8) to (7);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=dot] (3) at (1, 1.75) {};
		\node [style=dot] (4) at (1, 1.25) {};
		\node [style=oplus] (5) at (1, 0.7500001) {};
		\node [style=nothing] (6) at (2, 1.75) {};
		\node [style=nothing] (7) at (2, 1.25) {};
		\node [style=nothing] (8) at (2, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0) to (4);
		\draw [in=180, out=0, looseness=1.25] (4) to (6);
		\draw [in=180, out=0, looseness=1.25] (3) to (7);
		\draw [in=0, out=180, looseness=1.25] (3) to (1);
		\draw (2) to (5);
		\draw (5) to (8);
		\draw (3) to (4);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.16}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5) {};
		\node [style=nothing] (2) at (0, 1.5) {};
		\node [style=nothing] (3) at (0, 2) {};
		\node [style=nothing] (4) at (0.9999999, 1.5) {};
		\node [style=nothing] (5) at (0.9999999, 0.5) {};
		\node [style=zeroin] (6) at (0.9999999, 0.9999999) {};
		\node [style=oplus] (7) at (1.5, 0.9999999) {};
		\node [style=oplus] (8) at (2.5, 0.9999999) {};
		\node [style=dot] (9) at (2, 0.9999999) {};
		\node [style=dot] (10) at (2, 0.5) {};
		\node [style=dot] (11) at (1.5, 1.5) {};
		\node [style=dot] (12) at (1.5, 2) {};
		\node [style=dot] (13) at (2.5, 1.5) {};
		\node [style=dot] (14) at (2.5, 2) {};
		\node [style=oplus] (15) at (2, -0) {};
		\node [style=nothing] (16) at (3, 1.5) {};
		\node [style=nothing] (17) at (3, 0.5) {};
		\node [style=zeroout] (18) at (3, 0.9999999) {};
		\node [style=nothing] (19) at (4, -0) {};
		\node [style=nothing] (20) at (4, 2) {};
		\node [style=nothing] (21) at (4, 0.5) {};
		\node [style=nothing] (22) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (12);
		\draw (12) to (14);
		\draw (14) to (20);
		\draw (22) to (16);
		\draw (16) to (13);
		\draw (13) to (11);
		\draw (11) to (4);
		\draw (4) to (2);
		\draw (1) to (5);
		\draw (5) to (10);
		\draw (10) to (17);
		\draw (17) to (21);
		\draw (19) to (15);
		\draw (15) to (0);
		\draw (15) to (10);
		\draw (10) to (9);
		\draw (11) to (7);
		\draw (11) to (12);
		\draw (14) to (13);
		\draw (8) to (13);
		\draw (6) to (7);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (18) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.2500001, -0) {};
		\node [style=nothing] (1) at (0.2500001, 0.5) {};
		\node [style=nothing] (2) at (0.2500001, 1.5) {};
		\node [style=nothing] (3) at (0.2500001, 2) {};
		\node [style=zeroin] (4) at (0.9999999, 0.9999999) {};
		\node [style=oplus] (5) at (1.5, 0.9999999) {};
		\node [style=oplus] (6) at (2.5, 0.9999999) {};
		\node [style=dot] (7) at (2, 0.9999999) {};
		\node [style=dot] (8) at (2, 0.5) {};
		\node [style=dot] (9) at (1.5, 1.5) {};
		\node [style=dot] (10) at (1.5, 2) {};
		\node [style=dot] (11) at (2.5, 1.5) {};
		\node [style=dot] (12) at (2.5, 2) {};
		\node [style=oplus] (13) at (2, -0) {};
		\node [style=zeroout] (14) at (3, 0.9999999) {};
		\node [style=nothing] (15) at (3.75, -0) {};
		\node [style=nothing] (16) at (3.75, 2) {};
		\node [style=nothing] (17) at (3.75, 0.5) {};
		\node [style=nothing] (18) at (3.75, 1.5) {};
		\node [style=nothing] (19) at (1.25, 1.5) {};
		\node [style=nothing] (20) at (2.75, 1.5) {};
		\node [style=nothing] (21) at (1.25, 0.5) {};
		\node [style=nothing] (22) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (10);
		\draw (10) to (12);
		\draw (12) to (16);
		\draw (11) to (9);
		\draw (15) to (13);
		\draw (13) to (0);
		\draw (13) to (8);
		\draw (8) to (7);
		\draw (9) to (5);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (6) to (11);
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (6) to (14);
		\draw [in=0, out=180, looseness=1.00] (19) to (1);
		\draw [in=0, out=180, looseness=1.00] (21) to (2);
		\draw (19) to (9);
		\draw (21) to (8);
		\draw (8) to (22);
		\draw [in=180, out=0, looseness=1.00] (22) to (18);
		\draw [in=0, out=180, looseness=1.00] (17) to (20);
		\draw (20) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
